The dual Artin isomorphism for Artin groups of XL type

We show that an Artin group $A_\Gamma$ of XL type (with all defining integers satisfying $m_{ij} \geq 4$) is isomorphic to the corresponding dual Artin group for any choice of Coxeter element. Our proof involves the set of Hurwitz words $Q$ which arise from the Hurwitz action on tuples of elements of the free group. We show that the canonical epimorphism from $A_\Gamma$ to the dual Artin group is an isomorphism if and only if the projection from $A_\Gamma$ to the Coxeter group is injective on the image of $Q$. Then, using geometric properties of $Q$ and the solution to the word problem for Coxeter groups, we show this to be the case when all $m_{ij} \geq 4$.

==> figs/4_crossing_and_other_mu_ij_01.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (8.4882, 11.4475) -- (8.4882, 10.1396);



  \node[text=black,line width=0.005cm,xscale=0.9997,yscale=1.0003,anchor=south west] (text17) at (8.1216, 11.5968){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (10.482, 11.4475) -- (10.482, 10.1396);



  \path[draw=black,fill=c484537,line width=0.0125cm,dash pattern=on 0.0125cm off 0.0501cm,cm={ 1.1964,-0.0,-0.0,1.1973,(-1.9065, -2.0883)}] (8.6811, 10.2112) -- (10.3545, 10.2123);



  \node[text=black,line width=0.005cm,xscale=0.9997,yscale=1.0003,anchor=south west] (text57948-7) at (10.275, 11.5968){$\scriptscriptstyle\lambda_{j}$};



  \node[anchor=south west,line width=0.02cm] (baseline_text) at (8.688, 10.2123){};



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.4882, 10.1396) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.482, 10.1396) circle (0.0458cm);



  \node[anchor=south west,line width=0.02cm,dash pattern=on 0.02cm off 0.02cm] (text35) at (8.4882, 10.1396){};



  \path[draw=black,line width=0.02cm,shift={(0.0, 0.0362)}] (10.2547, 10.9011) -- (10.4958, 10.9011).. controls (10.5454, 10.9011) and (10.5953, 10.9005) .. (10.6441, 10.8917).. controls (10.693, 10.883) and (10.7405, 10.8661) .. (10.783, 10.8404).. controls (10.8679, 10.7891) and (10.9275, 10.7038) .. (10.967, 10.6128).. controls (11.031, 10.4651) and (11.0519, 10.2999) .. (11.0339, 10.14).. controls (11.0168, 9.9875) and (10.9633, 9.8363) .. (10.8638, 9.7195).. controls (10.822, 9.6702) and (10.7709, 9.6277) .. (10.7111, 9.6031).. controls (10.6513, 9.5786) and (10.5854, 9.5747) .. (10.5208, 9.5747) -- (8.5438, 9.5754).. controls (8.4958, 9.5754) and (8.4473, 9.5763) .. (8.4003, 9.5862).. controls (8.3532, 9.5961) and (8.3078, 9.6147) .. (8.2686, 9.6427).. controls (8.2256, 9.6734) and (8.1904, 9.7151) .. (8.1674, 9.7628).. controls (8.1347, 9.8253) and (8.1185, 9.8964) .. (8.1209, 9.967).. controls (8.1232, 10.0375) and (8.1441, 10.1074) .. (8.1809, 10.1676).. controls (8.2011, 10.2008) and (8.2264, 10.2313) .. (8.2576, 10.2544).. controls (8.2991, 10.2852) and (8.3507, 10.302) .. (8.4023, 10.3015) -- (8.6708, 10.3016).. controls (8.7481, 10.3016) and (8.8256, 10.3057) .. (8.9027, 10.2997).. controls (8.9412, 10.2967) and (8.9798, 10.2904) .. (9.0158, 10.2762).. controls (9.0517, 10.2619) and (9.0851, 10.2392) .. (9.1071, 10.2075).. controls (9.1301, 10.1744) and (9.1394, 10.1336) .. (9.1425, 10.0934).. controls (9.1457, 10.0533) and (9.1432, 10.0129) .. (9.145, 9.9727).. controls (9.1472, 9.924) and (9.1565, 9.8737) .. (9.1857, 9.8347).. controls (9.2142, 9.7966) and (9.2609, 9.7728) .. (9.3084, 9.7722) -- (10.5208, 9.7722).. controls (10.6065, 9.7729) and (10.6914, 9.8095) .. (10.7508, 9.8714).. controls (10.7879, 9.9102) and (10.815, 9.9581) .. (10.8325, 10.0089).. controls (10.8512, 10.0631) and (10.8591, 10.1204) .. (10.8624, 10.1776).. controls (10.8672, 10.2601) and (10.8622, 10.3438) .. (10.8389, 10.4231).. controls (10.8157, 10.5023) and (10.7733, 10.5771) .. (10.7111, 10.6315).. controls (10.6735, 10.6644) and (10.6289, 10.6891) .. (10.5809, 10.7027).. controls (10.5329, 10.7163) and (10.4824, 10.718) .. (10.4325, 10.718) -- (8.2906, 10.7187);



  \path[draw=black,line width=0.02cm,dash pattern=on 0.02cm off 0.02cm] (9.6865, 10.3635) -- (9.6865, 10.1472).. controls (9.6865, 10.0941) and (9.687, 10.041) .. (9.6895, 9.988);





==> figs/R_24.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{ce6e6e6}{RGB}{230,230,230}
\definecolor{ca2a2a2}{RGB}{162,162,162}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (10.4534, 17.3068) -- (9.3255, 18.8354);



  \path[fill=ce6e6e6,line width=0.015cm] (9.2884, 16.7456).. controls (9.2848, 16.7461) and (9.2725, 16.7476) .. (9.2611, 16.7489).. controls (9.18, 16.7582) and (9.0859, 16.7934) .. (9.0166, 16.8405).. controls (8.9737, 16.8696) and (8.9266, 16.9133) .. (8.8952, 16.9529).. controls (8.8397, 17.0231) and (8.8015, 17.1062) .. (8.784, 17.1949).. controls (8.7766, 17.2319) and (8.7762, 17.2298) .. (8.7921, 17.2356).. controls (8.8091, 17.2418) and (8.8265, 17.2577) .. (8.8348, 17.2747).. controls (8.84, 17.2853) and (8.8408, 17.2895) .. (8.8408, 17.3066).. controls (8.8408, 17.3232) and (8.84, 17.3281) .. (8.8352, 17.3383).. controls (8.8294, 17.3505) and (8.818, 17.3638) .. (8.806, 17.3722) -- (8.7995, 17.3768) -- (9.0623, 18.0943).. controls (9.2069, 18.489) and (9.3254, 18.8116) .. (9.3258, 18.8112).. controls (9.3262, 18.8108) and (9.4459, 18.4878) .. (9.5918, 18.0935) -- (9.857, 17.3764) -- (9.8522, 17.3733).. controls (9.8495, 17.3715) and (9.8423, 17.3651) .. (9.8361, 17.3589).. controls (9.8027, 17.3252) and (9.81, 17.267) .. (9.8506, 17.2426).. controls (9.8572, 17.2387) and (9.8663, 17.2345) .. (9.8708, 17.2333).. controls (9.8804, 17.2307) and (9.8804, 17.2348) .. (9.871, 17.188).. controls (9.8417, 17.0417) and (9.7517, 16.9112) .. (9.6246, 16.8307).. controls (9.5989, 16.8144) and (9.5456, 16.7885) .. (9.5155, 16.7775).. controls (9.4866, 16.7671) and (9.4367, 16.7545) .. (9.4052, 16.7498).. controls (9.3835, 16.7466) and (9.3025, 16.7437) .. (9.2884, 16.7457) -- cycle;



  \path[draw=c819d43,line width=0.02cm] (8.2032, 17.3068) -- (9.3231, 18.8389);



  \path[draw=c819d43,line width=0.02cm] (8.7657, 17.3068) -- (9.3255, 18.8354);



  \path[draw=c819d43,line width=0.02cm] (9.3283, 17.3068) -- (9.3255, 18.8354);



  \path[draw=c819d43,line width=0.02cm] (9.8908, 17.3068) -- (9.3255, 18.8354);



  \path[draw=ca2a2a2,line width=0.02cm,dash pattern=on 0.06cm off 0.02cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3901, 39.0255) circle (1.5255cm);



  \path[draw=black,line width=0.0161cm,dash pattern=on 0.0161cm off 0.0643cm,cm={ 0.9335,-0.0,-0.0,0.9335,(5.2462, -4.3524)}] (3.77, 23.2025).. controls (3.7679, 23.0439) and (3.8313, 22.8854) .. (3.9424, 22.7722).. controls (4.0534, 22.6589) and (4.2106, 22.5924) .. (4.3692, 22.5915).. controls (4.529, 22.5906) and (4.688, 22.6563) .. (4.8005, 22.7697).. controls (4.913, 22.8831) and (4.9775, 23.0427) .. (4.9753, 23.2025);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948) at (9.0763, 16.9496){$\scriptscriptstyle R_{2,4}$};



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-13.9159, 39.0201) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 40.1534) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 37.9032) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 38.4657) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 39.0283) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 39.5908) circle (0.0528cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-3) at (8.7165, 16.5066){$\scriptstyle \mu_{2,4}$};





==> figs/all_arcs.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{ca2a2a2}{RGB}{162,162,162}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=black,fill=black,line width=0.02cm,shift={(0.0049, -0.0001)}] (8.1993, 17.3074) -- (8.7657, 17.3068);



  \path[draw=black,fill=black,line width=0.02cm] (10.4536, 17.3073) -- (9.8908, 17.3068);



  \path[draw=black,line width=0.02cm] (8.2042, 17.3073).. controls (8.2224, 17.1836) and (8.2827, 17.0665) .. (8.3729, 16.9799).. controls (8.4631, 16.8933) and (8.5825, 16.8377) .. (8.7068, 16.8246).. controls (8.8511, 16.8093) and (9.0006, 16.8518) .. (9.1152, 16.9407).. controls (9.2298, 17.0296) and (9.3082, 17.1638) .. (9.3293, 17.3073);



  \path[draw=black,line width=0.02cm,shift={(0.5724, 0.0052)}] (8.1934, 17.3016).. controls (8.2138, 17.1695) and (8.2825, 17.0455) .. (8.3836, 16.958).. controls (8.4847, 16.8706) and (8.6174, 16.8205) .. (8.751, 16.8194).. controls (8.8863, 16.8182) and (9.0215, 16.8672) .. (9.1246, 16.9548).. controls (9.2277, 17.0424) and (9.2978, 17.1679) .. (9.3185, 17.3016);



  \path[draw=c819d43,line width=0.02cm] (10.4534, 17.3068) -- (9.3255, 18.8354);



  \path[draw=black,line width=0.02cm,shift={(1.1417, -0.0)}] (8.1878, 17.3104).. controls (8.2077, 17.174) and (8.2793, 17.0458) .. (8.3849, 16.9572).. controls (8.4905, 16.8686) and (8.6293, 16.8205) .. (8.7671, 16.8246).. controls (8.8987, 16.8285) and (9.0284, 16.8799) .. (9.1269, 16.9672).. controls (9.2255, 17.0546) and (9.2922, 17.1771) .. (9.3119, 17.3073);



  \path[draw=c819d43,line width=0.02cm] (8.2032, 17.3068) -- (9.3231, 18.8389);



  \path[draw=black,line width=0.02cm] (8.2042, 17.3073).. controls (8.2202, 17.1049) and (8.312, 16.9093) .. (8.4576, 16.7677).. controls (8.6031, 16.626) and (8.8011, 16.5396) .. (9.0039, 16.5291).. controls (9.2212, 16.5179) and (9.4417, 16.5945) .. (9.6053, 16.7379).. controls (9.7689, 16.8813) and (9.8736, 17.09) .. (9.8908, 17.3068);



  \path[draw=c819d43,line width=0.02cm] (8.7657, 17.3068) -- (9.3255, 18.8354);



  \path[draw=black,line width=0.02cm,shift={(0.5833, -0.0119)}] (8.1873, 17.3186).. controls (8.2033, 17.0903) and (8.317, 16.8704) .. (8.4941, 16.7253).. controls (8.6711, 16.5802) and (8.909, 16.5119) .. (9.1361, 16.541).. controls (9.3277, 16.5656) and (9.5098, 16.6583) .. (9.6424, 16.7988).. controls (9.7749, 16.9393) and (9.8569, 17.1265) .. (9.8703, 17.3192);



  \path[draw=c819d43,line width=0.02cm] (9.3283, 17.3068) -- (9.3255, 18.8354);



  \path[draw=black,line width=0.02cm] (8.2042, 17.3073).. controls (8.1939, 17.007) and (8.31, 16.7044) .. (8.5185, 16.488).. controls (8.727, 16.2716) and (9.0251, 16.1444) .. (9.3256, 16.1435).. controls (9.6271, 16.1426) and (9.9269, 16.2691) .. (10.1367, 16.4855).. controls (10.3465, 16.702) and (10.4636, 17.0055) .. (10.4534, 17.3068);



  \path[draw=black,fill=black,line width=0.02cm] (8.765, 17.3094) -- (9.3295, 17.3104) -- (8.765, 17.3094).. controls (8.9532, 17.3105) and (9.1413, 17.3109) .. (9.3295, 17.3104).. controls (9.5166, 17.31) and (9.7037, 17.3088) .. (9.8908, 17.3068);



  \path[draw=c819d43,line width=0.02cm] (9.8908, 17.3068) -- (9.3255, 18.8354);



  \path[draw=ca2a2a2,line width=0.02cm,dash pattern=on 0.06cm off 0.02cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3901, 39.0255) circle (1.5255cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 40.1534) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 37.9032) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 38.4657) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 39.0283) circle (0.0528cm);



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-12.3932, 39.5908) circle (0.0528cm);



  \node[anchor=south west,line width=0.02cm,dash pattern=on 0.02cm off 0.02cm] (baseline_text) at (8.2032, 17.3068){};





==> figs/alt_length_5.tex <==
\definecolor{ce6e6e6}{RGB}{230,230,230}
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}

  \path[fill=ce6e6e6,line width=0.02cm,dash pattern=on 0.02cm off 0.06cm] (7.4341, 9.5107).. controls (7.4139, 9.5123) and (7.3872, 9.5165) .. (7.3748, 9.52).. controls (7.2858, 9.5456) and (7.2005, 9.6456) .. (7.161, 9.7706).. controls (7.1083, 9.9374) and (7.1542, 10.134) .. (7.2734, 10.2531).. controls (7.3302, 10.3098) and (7.3734, 10.3256) .. (7.4713, 10.3256) -- (7.53, 10.3256) -- (7.53, 10.2285) -- (7.53, 10.1313) -- (7.5205, 10.1289).. controls (7.5071, 10.1256) and (7.4839, 10.1042) .. (7.4777, 10.0895).. controls (7.4598, 10.0466) and (7.4868, 9.9979) .. (7.5326, 9.9906).. controls (7.5732, 9.9841) and (7.6143, 10.0194) .. (7.6141, 10.0605).. controls (7.6139, 10.0904) and (7.5902, 10.1229) .. (7.5645, 10.1286) -- (7.5529, 10.1311) -- (7.5529, 10.2284) -- (7.5529, 10.3256) -- (7.5845, 10.3256).. controls (7.6344, 10.3256) and (7.7389, 10.3183) .. (7.7787, 10.312).. controls (7.8277, 10.3043) and (7.8907, 10.2871) .. (7.9394, 10.2682).. controls (7.9615, 10.2596) and (7.9842, 10.2507) .. (7.99, 10.2486) -- (8.0004, 10.2446) -- (7.9928, 10.2298).. controls (7.9887, 10.2216) and (7.9853, 10.2139) .. (7.9853, 10.2125).. controls (7.9853, 10.2111) and (8.0022, 10.2112) .. (8.0228, 10.2127) -- (8.0604, 10.2154) -- (8.2132, 10.139).. controls (8.2972, 10.0969) and (8.4377, 10.0254) .. (8.5254, 9.98).. controls (8.8041, 9.8357) and (8.9138, 9.7825) .. (9.0317, 9.7346).. controls (9.1691, 9.6788) and (9.2272, 9.6694) .. (9.4166, 9.6723).. controls (9.5289, 9.6741) and (9.5344, 9.6749) .. (9.5784, 9.6965).. controls (9.6498, 9.7314) and (9.7162, 9.835) .. (9.7439, 9.9545).. controls (9.7569, 10.0107) and (9.7599, 10.0873) .. (9.7514, 10.1449).. controls (9.7303, 10.2878) and (9.6516, 10.4313) .. (9.5709, 10.4738).. controls (9.5209, 10.5002) and (9.5393, 10.499) .. (9.1551, 10.5007) -- (8.8079, 10.5022) -- (8.8079, 10.5191).. controls (8.8079, 10.5285) and (8.8061, 10.5361) .. (8.8039, 10.5361).. controls (8.8017, 10.5361) and (8.7867, 10.5283) .. (8.7705, 10.5188) -- (8.7411, 10.5016) -- (8.147, 10.5016) -- (7.5529, 10.5016) -- (7.5529, 10.5648) -- (7.5529, 10.6279) -- (7.7268, 10.6279) -- (7.9007, 10.6279) -- (7.9019, 10.6088) -- (7.903, 10.5897) -- (7.9366, 10.6089) -- (7.9702, 10.6281) -- (8.7458, 10.6268).. controls (9.5984, 10.6254) and (9.543, 10.6269) .. (9.6035, 10.6028).. controls (9.7138, 10.5586) and (9.8051, 10.4335) .. (9.8428, 10.2748).. controls (9.8583, 10.2094) and (9.8643, 10.1592) .. (9.8666, 10.0731).. controls (9.8698, 9.9512) and (9.8604, 9.8737) .. (9.8316, 9.7878).. controls (9.7912, 9.6671) and (9.7088, 9.5678) .. (9.6184, 9.5311).. controls (9.562, 9.5082) and (9.5947, 9.5093) .. (8.9504, 9.5079) -- (8.3602, 9.5066) -- (8.3602, 9.5258).. controls (8.3602, 9.5364) and (8.3592, 9.5451) .. (8.3581, 9.5451).. controls (8.3569, 9.5451) and (8.3413, 9.5365) .. (8.3235, 9.526) -- (8.2911, 9.5068) -- (7.8809, 9.5074).. controls (7.6553, 9.5077) and (7.4542, 9.5092) .. (7.4341, 9.5108) -- cycle;



  \path[draw=black,fill=black,line width=0.023cm,cm={ 0.1361,-0.5591,-0.5591,-0.1361,(20.9086, 16.6241)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \path[draw=c819d43,line width=0.02cm] (7.5428, 11.1534) -- (7.5428, 10.0599);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (7.2341, 11.22){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (9.342, 11.1534) -- (9.342, 10.061);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm,shift={(-1.1452, -0.1513)}] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (7.5428, 10.061) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (9.342, 10.061) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (9.0333, 11.22){$\scriptscriptstyle\lambda_{j}$};



  \path[draw=black,line width=0.02cm,shift={(-1.1452, -0.1513)}] (8.4088, 10.7894) -- (10.5871, 10.7897).. controls (10.6421, 10.7897) and (10.6982, 10.7867) .. (10.7495, 10.7669).. controls (10.8008, 10.747) and (10.8454, 10.7122) .. (10.8814, 10.6706).. controls (10.9321, 10.6121) and (10.9673, 10.5411) .. (10.9895, 10.4669).. controls (11.0117, 10.3928) and (11.0213, 10.3152) .. (11.0244, 10.2379).. controls (11.0279, 10.1506) and (11.0231, 10.0624) .. (11.0012, 9.9779).. controls (10.9792, 9.8933) and (10.9394, 9.8124) .. (10.879, 9.7493).. controls (10.8445, 9.7133) and (10.8027, 9.6836) .. (10.7557, 9.6668).. controls (10.7087, 9.65) and (10.6579, 9.6476) .. (10.608, 9.6476) -- (8.6287, 9.6482).. controls (8.5796, 9.6482) and (8.5292, 9.6515) .. (8.4845, 9.6718).. controls (8.4397, 9.6921) and (8.4028, 9.7268) .. (8.3731, 9.7659).. controls (8.3076, 9.8522) and (8.2718, 9.9605) .. (8.2721, 10.0688).. controls (8.2723, 10.1771) and (8.3085, 10.2849) .. (8.3731, 10.3719).. controls (8.4025, 10.4115) and (8.4391, 10.4469) .. (8.4839, 10.4673).. controls (8.5064, 10.4775) and (8.5304, 10.484) .. (8.5549, 10.4871).. controls (8.5793, 10.4902) and (8.604, 10.4901) .. (8.6287, 10.4897) -- (8.688, 10.4887).. controls (8.7817, 10.4871) and (8.8762, 10.4869) .. (8.9679, 10.4675).. controls (9.0703, 10.4458) and (9.1658, 10.3997) .. (9.2596, 10.3533).. controls (9.3559, 10.3057) and (9.4517, 10.2573) .. (9.5472, 10.2081).. controls (9.6061, 10.1777) and (9.665, 10.1473) .. (9.7238, 10.1168).. controls (9.8785, 10.0366) and (10.0333, 9.9557) .. (10.195, 9.8907).. controls (10.2395, 9.8728) and (10.2848, 9.8564) .. (10.3318, 9.8468).. controls (10.3788, 9.8372) and (10.427, 9.8352) .. (10.4749, 9.8348) -- (10.5871, 9.8338).. controls (10.6093, 9.8336) and (10.6315, 9.8336) .. (10.6534, 9.8369).. controls (10.6753, 9.8401) and (10.6967, 9.8465) .. (10.7165, 9.8565).. controls (10.756, 9.8764) and (10.787, 9.9102) .. (10.8111, 9.9473).. controls (10.8667, 10.0326) and (10.8937, 10.1356) .. (10.8905, 10.2373).. controls (10.8873, 10.3391) and (10.8544, 10.4392) .. (10.7997, 10.5251).. controls (10.7768, 10.561) and (10.7486, 10.5949) .. (10.7111, 10.6153).. controls (10.6924, 10.6255) and (10.6719, 10.6323) .. (10.6509, 10.6358).. controls (10.6299, 10.6393) and (10.6085, 10.6395) .. (10.5871, 10.6395) -- (8.4088, 10.6401);



  \node[text=black,line width=0.005cm,anchor=south west] (text2) at (7.9749, 9.5895){$\scriptscriptstyle R$};



  \path[draw=black,fill=black,line width=0.023cm,cm={ 0.5511,-0.1657,-0.1657,-0.5511,(8.7806, 24.2076)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \path[draw=black,fill=black,line width=0.023cm,cm={ -0.5511,-0.1657,0.1657,-0.5511,(7.4792, 23.0654)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \path[draw=black,fill=black,line width=0.023cm,cm={ 0.5645,-0.1121,0.1121,0.5645,(2.4208, -2.1432)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \node[text=black,line width=0.005cm,anchor=south west] (text3) at (7.4449, 9.7745){$\scriptscriptstyle \nPoint_i$};



  \node[text=black,line width=0.005cm,anchor=south west] (text4) at (9.3104, 9.7745){$\scriptscriptstyle \nPoint_j$};





==> figs/change_of_sign_close_to_middle_2_crossing.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}
\definecolor{cd40000}{RGB}{212,0,0}
\definecolor{navy}{RGB}{0,0,128}

  \path[draw=c819d43,line width=0.02cm] (8.688, 11.3047) -- (8.688, 10.2123);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (8.3793, 11.4242){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (10.4872, 11.3047) -- (10.4872, 10.2123);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (10.1785, 11.4242){$\scriptscriptstyle\lambda_{j}$};



  \path[draw=cd40000,line width=0.02cm] (9.581, 10.2099).. controls (9.6433, 10.1903) and (9.7056, 10.1704) .. (9.7677, 10.1502).. controls (9.9084, 10.1045) and (10.0492, 10.057) .. (10.195, 10.0319).. controls (10.2873, 10.016) and (10.3812, 10.0116) .. (10.4749, 10.0107) -- (10.5871, 10.0097).. controls (10.6082, 10.0095) and (10.6293, 10.0096) .. (10.6501, 10.0129).. controls (10.6708, 10.0162) and (10.6911, 10.0228) .. (10.7094, 10.0332).. controls (10.7461, 10.0538) and (10.7729, 10.089) .. (10.7898, 10.1275).. controls (10.8223, 10.2015) and (10.8226, 10.2892) .. (10.7898, 10.363).. controls (10.7728, 10.4014) and (10.7457, 10.4362) .. (10.7091, 10.4568).. controls (10.6908, 10.4671) and (10.6706, 10.4737) .. (10.6499, 10.4771).. controls (10.6292, 10.4806) and (10.6081, 10.4808) .. (10.5871, 10.4808) -- (8.5758, 10.4814).. controls (8.5303, 10.4814) and (8.4841, 10.4798) .. (8.4409, 10.4657).. controls (8.3976, 10.4515) and (8.3583, 10.4256) .. (8.3285, 10.3912).. controls (8.2739, 10.3281) and (8.253, 10.2419) .. (8.2508, 10.1584).. controls (8.2485, 10.0723) and (8.2659, 9.9822) .. (8.3195, 9.9147).. controls (8.3492, 9.8774) and (8.3896, 9.8488) .. (8.4346, 9.8331).. controls (8.4796, 9.8174) and (8.5281, 9.8155) .. (8.5758, 9.8155) -- (10.5819, 9.8158).. controls (10.6206, 9.8159) and (10.6594, 9.8162) .. (10.6976, 9.8225).. controls (10.7358, 9.8288) and (10.7731, 9.8409) .. (10.8069, 9.8596).. controls (10.8745, 9.8972) and (10.9248, 9.9611) .. (10.9564, 10.0317).. controls (11.0169, 10.1669) and (11.0158, 10.3277) .. (10.9564, 10.4634).. controls (10.9288, 10.5266) and (10.8883, 10.5853) .. (10.8334, 10.627).. controls (10.7883, 10.6613) and (10.734, 10.6834) .. (10.6777, 10.6903);



  \path[draw=navy,line width=0.02cm] (9.5817, 10.2095).. controls (9.4682, 10.2449) and (9.3536, 10.2769) .. (9.2381, 10.3053).. controls (9.1487, 10.3273) and (9.0588, 10.3472) .. (8.9679, 10.3616).. controls (8.8754, 10.3763) and (8.7817, 10.382) .. (8.688, 10.3828) -- (8.5758, 10.3838).. controls (8.5547, 10.384) and (8.5336, 10.3839) .. (8.5129, 10.3806).. controls (8.4921, 10.3773) and (8.4718, 10.3707) .. (8.4535, 10.3604).. controls (8.4168, 10.3397) and (8.39, 10.3045) .. (8.3731, 10.2661).. controls (8.3406, 10.1921) and (8.3403, 10.1044) .. (8.3731, 10.0305).. controls (8.3901, 9.9922) and (8.4172, 9.9573) .. (8.4538, 9.9368).. controls (8.4721, 9.9265) and (8.4923, 9.9199) .. (8.513, 9.9164).. controls (8.5337, 9.913) and (8.5548, 9.9128) .. (8.5758, 9.9127) -- (10.608, 9.9121).. controls (10.6502, 9.9121) and (10.6933, 9.9141) .. (10.7329, 9.9288).. controls (10.7726, 9.9435) and (10.8075, 9.9697) .. (10.8344, 10.0023).. controls (10.8874, 10.0666) and (10.9093, 10.1519) .. (10.9121, 10.2351).. controls (10.915, 10.3213) and (10.8972, 10.4114) .. (10.8434, 10.4788).. controls (10.8137, 10.5161) and (10.7733, 10.5447) .. (10.7283, 10.5604).. controls (10.6833, 10.5762) and (10.6348, 10.578) .. (10.5871, 10.578) -- (8.5758, 10.5777).. controls (8.5374, 10.5777) and (8.4989, 10.5773) .. (8.4611, 10.571).. controls (8.4233, 10.5647) and (8.3864, 10.5525) .. (8.353, 10.5337).. controls (8.2863, 10.496) and (8.2371, 10.4321) .. (8.2065, 10.3619).. controls (8.1474, 10.2263) and (8.1498, 10.0667) .. (8.2065, 9.9302).. controls (8.2363, 9.8583) and (8.2837, 9.7916) .. (8.3504, 9.7517).. controls (8.3838, 9.7318) and (8.4212, 9.7188) .. (8.4595, 9.712).. controls (8.4978, 9.7053) and (8.5369, 9.7048) .. (8.5758, 9.7048) -- (10.5819, 9.7048).. controls (10.7088, 9.6992) and (10.8373, 9.744) .. (10.9332, 9.8273).. controls (10.9814, 9.8691) and (11.0214, 9.9202) .. (11.0511, 9.9767).. controls (11.1012, 10.0718) and (11.1213, 10.1813) .. (11.1154, 10.2886).. controls (11.1104, 10.3818) and (11.0858, 10.4744) .. (11.0394, 10.5555).. controls (10.9877, 10.6459) and (10.9089, 10.7208) .. (10.8152, 10.7663).. controls (10.7445, 10.8007) and (10.6657, 10.8184) .. (10.5871, 10.8175) -- (10.1209, 10.8175);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (9.1113, 9.1105){$\scriptstyle\ell(u_-)=2$};





==> figs/change_of_sign_close_to_middle_3_crossing.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}
\definecolor{cd40000}{RGB}{212,0,0}
\definecolor{navy}{RGB}{0,0,128}

  \path[draw=c819d43,line width=0.02cm] (8.688, 11.3047) -- (8.688, 10.2123);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (8.3793, 11.4242){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (10.4872, 11.3047) -- (10.4872, 10.2123);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (10.1785, 11.4242){$\scriptscriptstyle\lambda_{j}$};



  \path[draw=cd40000,line width=0.02cm] (9.581, 10.2099).. controls (9.6433, 10.1903) and (9.7056, 10.1704) .. (9.7677, 10.1502).. controls (9.9084, 10.1045) and (10.0492, 10.057) .. (10.195, 10.0319).. controls (10.2873, 10.016) and (10.3812, 10.0116) .. (10.4749, 10.0107) -- (10.5871, 10.0097).. controls (10.6082, 10.0095) and (10.6293, 10.0096) .. (10.6501, 10.0129).. controls (10.6708, 10.0162) and (10.6911, 10.0228) .. (10.7094, 10.0332).. controls (10.7461, 10.0538) and (10.7729, 10.089) .. (10.7898, 10.1275).. controls (10.8223, 10.2015) and (10.8226, 10.2892) .. (10.7898, 10.363).. controls (10.7728, 10.4014) and (10.7457, 10.4362) .. (10.7091, 10.4568).. controls (10.6908, 10.4671) and (10.6706, 10.4737) .. (10.6499, 10.4771).. controls (10.6292, 10.4806) and (10.6081, 10.4808) .. (10.5871, 10.4808) -- (8.5758, 10.4814).. controls (8.5303, 10.4814) and (8.4841, 10.4798) .. (8.4409, 10.4657).. controls (8.3976, 10.4515) and (8.3583, 10.4256) .. (8.3285, 10.3912).. controls (8.2739, 10.3281) and (8.253, 10.2419) .. (8.2508, 10.1584).. controls (8.2485, 10.0723) and (8.2659, 9.9822) .. (8.3195, 9.9147).. controls (8.3492, 9.8774) and (8.3896, 9.8488) .. (8.4346, 9.8331).. controls (8.4796, 9.8174) and (8.5281, 9.8155) .. (8.5758, 9.8155) -- (10.5819, 9.8158).. controls (10.6206, 9.8159) and (10.6594, 9.8162) .. (10.6976, 9.8225).. controls (10.7358, 9.8288) and (10.7731, 9.8408) .. (10.8069, 9.8596).. controls (10.8746, 9.8971) and (10.9249, 9.961) .. (10.9564, 10.0317).. controls (11.0167, 10.1669) and (11.0148, 10.3273) .. (10.9564, 10.4634).. controls (10.9292, 10.5268) and (10.8892, 10.5863) .. (10.8334, 10.627).. controls (10.7878, 10.6603) and (10.7332, 10.6799) .. (10.6777, 10.6903).. controls (10.6479, 10.6959) and (10.6175, 10.6977) .. (10.5871, 10.6977) -- (10.1139, 10.6977);



  \path[draw=navy,line width=0.02cm] (9.5817, 10.2095).. controls (9.4682, 10.2449) and (9.3536, 10.2769) .. (9.2381, 10.3053).. controls (9.1487, 10.3273) and (9.0588, 10.3472) .. (8.9679, 10.3616).. controls (8.8754, 10.3763) and (8.7817, 10.382) .. (8.688, 10.3828) -- (8.5758, 10.3838).. controls (8.5547, 10.384) and (8.5336, 10.3839) .. (8.5129, 10.3806).. controls (8.4921, 10.3773) and (8.4718, 10.3707) .. (8.4535, 10.3604).. controls (8.4168, 10.3397) and (8.39, 10.3045) .. (8.3731, 10.2661).. controls (8.3406, 10.1921) and (8.3403, 10.1044) .. (8.3731, 10.0305).. controls (8.3901, 9.9922) and (8.4172, 9.9573) .. (8.4538, 9.9368).. controls (8.4721, 9.9265) and (8.4923, 9.9199) .. (8.513, 9.9164).. controls (8.5337, 9.913) and (8.5548, 9.9128) .. (8.5758, 9.9127) -- (10.608, 9.9121).. controls (10.6502, 9.9121) and (10.6933, 9.9141) .. (10.7329, 9.9288).. controls (10.7726, 9.9435) and (10.8075, 9.9697) .. (10.8344, 10.0023).. controls (10.8874, 10.0666) and (10.9093, 10.1519) .. (10.9121, 10.2351).. controls (10.915, 10.3213) and (10.8972, 10.4114) .. (10.8434, 10.4788).. controls (10.8137, 10.5161) and (10.7733, 10.5447) .. (10.7283, 10.5604).. controls (10.6833, 10.5762) and (10.6348, 10.578) .. (10.5871, 10.578) -- (8.5758, 10.5777).. controls (8.5374, 10.5777) and (8.4989, 10.5773) .. (8.4611, 10.571).. controls (8.4233, 10.5647) and (8.3864, 10.5525) .. (8.353, 10.5337).. controls (8.2863, 10.496) and (8.2371, 10.4321) .. (8.2065, 10.3619).. controls (8.1474, 10.2263) and (8.1498, 10.0667) .. (8.2065, 9.9302).. controls (8.2363, 9.8583) and (8.2837, 9.7916) .. (8.3504, 9.7517).. controls (8.3838, 9.7318) and (8.4212, 9.7188) .. (8.4595, 9.712).. controls (8.4978, 9.7053) and (8.5369, 9.7048) .. (8.5758, 9.7048) -- (10.5819, 9.7048).. controls (10.7088, 9.6992) and (10.8373, 9.744) .. (10.9332, 9.8273).. controls (10.9814, 9.8691) and (11.0214, 9.9202) .. (11.0511, 9.9767).. controls (11.1012, 10.0718) and (11.1213, 10.1813) .. (11.1154, 10.2886).. controls (11.1104, 10.3818) and (11.0858, 10.4744) .. (11.0394, 10.5555).. controls (10.9877, 10.6459) and (10.9089, 10.7208) .. (10.8152, 10.7663).. controls (10.7445, 10.8007) and (10.6657, 10.8184) .. (10.5871, 10.8175) -- (10.1209, 10.8175);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (9.2078, 9.1265){$\scriptstyle\ell(u_-)=3$};





==> figs/change_of_sign_close_to_middle_4_crossing.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}
\definecolor{cd40000}{RGB}{212,0,0}
\definecolor{navy}{RGB}{0,0,128}

  \path[draw=c819d43,line width=0.02cm] (6.9249, 17.5159) -- (6.9249, 16.4235);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (6.6162, 17.6354){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (8.7241, 17.5159) -- (8.7241, 16.4235);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm,shift={(-1.7631, 6.2112)}] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (6.9249, 16.4235) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.724, 16.4235) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (8.4153, 17.6354){$\scriptscriptstyle\lambda_{j}$};



  \path[draw=cd40000,line width=0.02cm,shift={(-1.7631, 6.2112)}] (9.581, 10.2099).. controls (9.6433, 10.1903) and (9.7056, 10.1704) .. (9.7677, 10.1502).. controls (9.9084, 10.1045) and (10.0492, 10.057) .. (10.195, 10.0319).. controls (10.2873, 10.016) and (10.3812, 10.0116) .. (10.4749, 10.0107) -- (10.5871, 10.0097).. controls (10.6082, 10.0095) and (10.6293, 10.0096) .. (10.6501, 10.0129).. controls (10.6708, 10.0162) and (10.6911, 10.0228) .. (10.7094, 10.0332).. controls (10.7461, 10.0538) and (10.7729, 10.089) .. (10.7898, 10.1275).. controls (10.8223, 10.2015) and (10.8226, 10.2892) .. (10.7898, 10.363).. controls (10.7728, 10.4014) and (10.7457, 10.4362) .. (10.7091, 10.4568).. controls (10.6908, 10.4671) and (10.6706, 10.4737) .. (10.6499, 10.4771).. controls (10.6292, 10.4806) and (10.6081, 10.4808) .. (10.5871, 10.4808) -- (8.5758, 10.4814).. controls (8.5303, 10.4814) and (8.4841, 10.4798) .. (8.4409, 10.4657).. controls (8.3976, 10.4515) and (8.3583, 10.4256) .. (8.3285, 10.3912).. controls (8.2739, 10.3281) and (8.253, 10.2419) .. (8.2508, 10.1584).. controls (8.2485, 10.0723) and (8.2659, 9.9822) .. (8.3195, 9.9147).. controls (8.3492, 9.8774) and (8.3896, 9.8488) .. (8.4346, 9.8331).. controls (8.4796, 9.8174) and (8.5281, 9.8155) .. (8.5758, 9.8155) -- (10.5819, 9.8158).. controls (10.6206, 9.8159) and (10.6594, 9.8162) .. (10.6976, 9.8225).. controls (10.7358, 9.8288) and (10.7731, 9.8408) .. (10.8069, 9.8596).. controls (10.8746, 9.8971) and (10.9249, 9.961) .. (10.9564, 10.0317).. controls (11.0167, 10.1669) and (11.0148, 10.3273) .. (10.9564, 10.4634).. controls (10.9292, 10.5268) and (10.8892, 10.5863) .. (10.8334, 10.627).. controls (10.7878, 10.6603) and (10.7332, 10.6799) .. (10.6777, 10.6903).. controls (10.6479, 10.6959) and (10.6175, 10.6977) .. (10.5871, 10.6977) -- (8.5758, 10.6977);



  \path[draw=navy,line width=0.02cm,shift={(-1.7631, 6.2112)}] (9.5817, 10.2095).. controls (9.4682, 10.2449) and (9.3536, 10.2769) .. (9.2381, 10.3053).. controls (9.1487, 10.3273) and (9.0588, 10.3472) .. (8.9679, 10.3616).. controls (8.8754, 10.3763) and (8.7817, 10.382) .. (8.688, 10.3828) -- (8.5758, 10.3838).. controls (8.5547, 10.384) and (8.5336, 10.3839) .. (8.5129, 10.3806).. controls (8.4921, 10.3773) and (8.4718, 10.3707) .. (8.4535, 10.3604).. controls (8.4168, 10.3397) and (8.39, 10.3045) .. (8.3731, 10.2661).. controls (8.3406, 10.1921) and (8.3403, 10.1044) .. (8.3731, 10.0305).. controls (8.3901, 9.9922) and (8.4172, 9.9573) .. (8.4538, 9.9368).. controls (8.4721, 9.9265) and (8.4923, 9.9199) .. (8.513, 9.9164).. controls (8.5337, 9.913) and (8.5548, 9.9128) .. (8.5758, 9.9127) -- (10.608, 9.9121).. controls (10.6502, 9.9121) and (10.6933, 9.9141) .. (10.7329, 9.9288).. controls (10.7726, 9.9435) and (10.8075, 9.9697) .. (10.8344, 10.0023).. controls (10.8874, 10.0666) and (10.9093, 10.1519) .. (10.9121, 10.2351).. controls (10.915, 10.3213) and (10.8972, 10.4114) .. (10.8434, 10.4788).. controls (10.8137, 10.5161) and (10.7733, 10.5447) .. (10.7283, 10.5604).. controls (10.6833, 10.5762) and (10.6348, 10.578) .. (10.5871, 10.578) -- (8.5758, 10.5777).. controls (8.5374, 10.5777) and (8.4989, 10.5773) .. (8.4611, 10.571).. controls (8.4233, 10.5647) and (8.3864, 10.5525) .. (8.353, 10.5337).. controls (8.2863, 10.496) and (8.2371, 10.4321) .. (8.2065, 10.3619).. controls (8.1474, 10.2263) and (8.1498, 10.0667) .. (8.2065, 9.9302).. controls (8.2363, 9.8583) and (8.2837, 9.7916) .. (8.3504, 9.7517).. controls (8.3838, 9.7318) and (8.4212, 9.7188) .. (8.4595, 9.712).. controls (8.4978, 9.7053) and (8.5369, 9.7048) .. (8.5758, 9.7048) -- (10.5819, 9.7048).. controls (10.7088, 9.6992) and (10.8373, 9.744) .. (10.9332, 9.8273).. controls (10.9814, 9.8691) and (11.0214, 9.9202) .. (11.0511, 9.9767).. controls (11.1012, 10.0718) and (11.1213, 10.1813) .. (11.1154, 10.2886).. controls (11.1104, 10.3818) and (11.0858, 10.4744) .. (11.0394, 10.5555).. controls (10.9877, 10.6459) and (10.9089, 10.7208) .. (10.8152, 10.7663).. controls (10.7445, 10.8007) and (10.6657, 10.8184) .. (10.5871, 10.8175) -- (10.1209, 10.8175);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (7.3849, 15.3291){$\scriptstyle\ell(u_-)=4$};





==> figs/change_of_sign_close_to_middle_5_crossing.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{cd40000}{RGB}{212,0,0}

  \path[draw=c819d43,line width=0.02cm] (5.484, 12.9256) -- (5.484, 11.8333);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (5.1753, 13.0452){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (7.2831, 12.9256) -- (7.2831, 11.8333);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm,shift={(-3.204, 1.6209)}] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (5.484, 11.8333) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (7.2831, 11.8333) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (6.9744, 13.0452){$\scriptscriptstyle\lambda_{j}$};



  \path[draw=navy,line width=0.02cm,shift={(-3.204, 1.6209)}] (9.5817, 10.2095).. controls (9.4682, 10.2449) and (9.3536, 10.2769) .. (9.2381, 10.3053).. controls (9.1487, 10.3273) and (9.0588, 10.3472) .. (8.9679, 10.3616).. controls (8.8754, 10.3763) and (8.7817, 10.382) .. (8.688, 10.3828) -- (8.5758, 10.3838).. controls (8.5547, 10.384) and (8.5336, 10.3839) .. (8.5129, 10.3806).. controls (8.4921, 10.3773) and (8.4718, 10.3707) .. (8.4535, 10.3604).. controls (8.4168, 10.3397) and (8.39, 10.3045) .. (8.3731, 10.2661).. controls (8.3406, 10.1921) and (8.3403, 10.1044) .. (8.3731, 10.0305).. controls (8.3901, 9.9922) and (8.4172, 9.9573) .. (8.4538, 9.9368).. controls (8.4721, 9.9265) and (8.4923, 9.9199) .. (8.513, 9.9164).. controls (8.5337, 9.913) and (8.5548, 9.9128) .. (8.5758, 9.9127) -- (10.608, 9.9121).. controls (10.6502, 9.9121) and (10.6933, 9.9141) .. (10.7329, 9.9288).. controls (10.7726, 9.9435) and (10.8075, 9.9697) .. (10.8344, 10.0023).. controls (10.8874, 10.0666) and (10.9093, 10.1519) .. (10.9121, 10.2351).. controls (10.915, 10.3213) and (10.8972, 10.4114) .. (10.8434, 10.4788).. controls (10.8137, 10.5161) and (10.7733, 10.5447) .. (10.7283, 10.5604).. controls (10.6833, 10.5762) and (10.6348, 10.578) .. (10.5871, 10.578) -- (8.5758, 10.5777).. controls (8.5374, 10.5777) and (8.4989, 10.5773) .. (8.4611, 10.571).. controls (8.4233, 10.5647) and (8.3864, 10.5525) .. (8.353, 10.5337).. controls (8.2863, 10.496) and (8.2371, 10.4321) .. (8.2065, 10.3619).. controls (8.1474, 10.2263) and (8.1498, 10.0667) .. (8.2065, 9.9302).. controls (8.2363, 9.8583) and (8.2837, 9.7916) .. (8.3504, 9.7517).. controls (8.3838, 9.7318) and (8.4212, 9.7188) .. (8.4595, 9.712).. controls (8.4978, 9.7053) and (8.5369, 9.7048) .. (8.5758, 9.7048) -- (10.5819, 9.7048).. controls (10.7088, 9.6992) and (10.8373, 9.744) .. (10.9332, 9.8273).. controls (10.9814, 9.8691) and (11.0214, 9.9202) .. (11.0511, 9.9767).. controls (11.1012, 10.0718) and (11.1213, 10.1813) .. (11.1154, 10.2886).. controls (11.1104, 10.3818) and (11.0858, 10.4744) .. (11.0394, 10.5555).. controls (10.9877, 10.6459) and (10.9089, 10.7208) .. (10.8152, 10.7663).. controls (10.7445, 10.8007) and (10.6657, 10.8184) .. (10.5871, 10.8175) -- (10.1209, 10.8175);



  \path[draw=cd40000,line width=0.02cm,shift={(0.0794, 1.1906)}] (5.2924, 11.128).. controls (5.1994, 11.1287) and (5.1064, 11.1038) .. (5.0262, 11.0568).. controls (4.9667, 11.0219) and (4.9142, 10.9749) .. (4.874, 10.9189).. controls (4.7903, 10.8025) and (4.7633, 10.6526) .. (4.7745, 10.5097).. controls (4.7825, 10.4066) and (4.8104, 10.3028) .. (4.8707, 10.2187).. controls (4.9108, 10.1629) and (4.9643, 10.1172) .. (5.0241, 10.0834).. controls (5.1045, 10.0379) and (5.1966, 10.0135) .. (5.2889, 10.0133) -- (7.3198, 10.0113).. controls (7.3852, 10.0112) and (7.4513, 10.0144) .. (7.5135, 10.0342).. controls (7.564, 10.0502) and (7.6112, 10.0756) .. (7.6545, 10.1061).. controls (7.7909, 10.2022) and (7.8883, 10.3505) .. (7.9279, 10.5125).. controls (7.9605, 10.6458) and (7.955, 10.7879) .. (7.9151, 10.9192).. controls (7.8813, 11.0304) and (7.8223, 11.1351) .. (7.7372, 11.2142).. controls (7.6542, 11.2913) and (7.5481, 11.3421) .. (7.4368, 11.363).. controls (7.3619, 11.377) and (7.2852, 11.3776) .. (7.209, 11.3776) -- (6.8375, 11.3776)(6.2976, 10.6402).. controls (6.3599, 10.6206) and (6.4222, 10.6007) .. (6.4843, 10.5805).. controls (6.625, 10.5348) and (6.7658, 10.4874) .. (6.9116, 10.4622).. controls (7.0039, 10.4463) and (7.0978, 10.4419) .. (7.1915, 10.441) -- (7.3037, 10.44).. controls (7.3248, 10.4398) and (7.3459, 10.4399) .. (7.3667, 10.4432).. controls (7.3874, 10.4465) and (7.4077, 10.4532) .. (7.426, 10.4635).. controls (7.4627, 10.4841) and (7.4895, 10.5193) .. (7.5064, 10.5578).. controls (7.5389, 10.6318) and (7.5392, 10.7195) .. (7.5064, 10.7933).. controls (7.4894, 10.8317) and (7.4624, 10.8666) .. (7.4258, 10.8871).. controls (7.4075, 10.8974) and (7.3872, 10.904) .. (7.3665, 10.9075).. controls (7.3458, 10.9109) and (7.3247, 10.9111) .. (7.3037, 10.9111) -- (5.2924, 10.9102).. controls (5.247, 10.9102) and (5.201, 10.9086) .. (5.1578, 10.8948).. controls (5.1146, 10.881) and (5.0751, 10.8556) .. (5.0451, 10.8215).. controls (4.99, 10.7588) and (4.9695, 10.6722) .. (4.9674, 10.5887).. controls (4.9652, 10.5026) and (4.9825, 10.4125) .. (5.0361, 10.3451).. controls (5.0658, 10.3077) and (5.1061, 10.2791) .. (5.1512, 10.2634).. controls (5.1962, 10.2477) and (5.2447, 10.2459) .. (5.2924, 10.2459) -- (7.2985, 10.2462).. controls (7.3372, 10.2462) and (7.376, 10.2466) .. (7.4142, 10.2528).. controls (7.4524, 10.2591) and (7.4897, 10.2711) .. (7.5235, 10.2899).. controls (7.5912, 10.3274) and (7.6415, 10.3914) .. (7.673, 10.462).. controls (7.7333, 10.5972) and (7.7314, 10.7577) .. (7.673, 10.8937).. controls (7.6458, 10.9571) and (7.6058, 11.0166) .. (7.55, 11.0573).. controls (7.5044, 11.0906) and (7.4498, 11.1102) .. (7.3943, 11.1206).. controls (7.3645, 11.1262) and (7.3341, 11.1281) .. (7.3037, 11.1281) -- (5.2924, 11.1281);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (5.9702, 10.722){$\scriptstyle\ell(u_-)=5$};





==> figs/change_of_sign_close_to_middle_6_crossing.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{cd40000}{RGB}{212,0,0}

  \path[draw=c819d43,line width=0.02cm] (5.4046, 11.735) -- (5.4046, 10.6426);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (5.0959, 11.8545){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (7.2038, 11.735) -- (7.2038, 10.6426);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm,shift={(-3.2834, 0.4303)}] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (5.4046, 10.6426) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (7.2038, 10.6426) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (6.8951, 11.8545){$\scriptscriptstyle\lambda_{j}$};



  \path[draw=navy,line width=0.02cm,shift={(-3.2834, 0.4303)}] (9.5817, 10.2095).. controls (9.4682, 10.2449) and (9.3536, 10.2769) .. (9.2381, 10.3053).. controls (9.1487, 10.3273) and (9.0588, 10.3472) .. (8.9679, 10.3616).. controls (8.8754, 10.3763) and (8.7817, 10.382) .. (8.688, 10.3828) -- (8.5758, 10.3838).. controls (8.5547, 10.384) and (8.5336, 10.3839) .. (8.5129, 10.3806).. controls (8.4921, 10.3773) and (8.4718, 10.3707) .. (8.4535, 10.3604).. controls (8.4168, 10.3397) and (8.39, 10.3045) .. (8.3731, 10.2661).. controls (8.3406, 10.1921) and (8.3403, 10.1044) .. (8.3731, 10.0305).. controls (8.3901, 9.9922) and (8.4172, 9.9573) .. (8.4538, 9.9368).. controls (8.4721, 9.9265) and (8.4923, 9.9199) .. (8.513, 9.9164).. controls (8.5337, 9.913) and (8.5548, 9.9128) .. (8.5758, 9.9127) -- (10.608, 9.9121).. controls (10.6502, 9.9121) and (10.6933, 9.9141) .. (10.7329, 9.9288).. controls (10.7726, 9.9435) and (10.8075, 9.9697) .. (10.8344, 10.0023).. controls (10.8874, 10.0666) and (10.9093, 10.1519) .. (10.9121, 10.2351).. controls (10.915, 10.3213) and (10.8972, 10.4114) .. (10.8434, 10.4788).. controls (10.8137, 10.5161) and (10.7733, 10.5447) .. (10.7283, 10.5604).. controls (10.6833, 10.5762) and (10.6348, 10.578) .. (10.5871, 10.578) -- (8.5758, 10.5777).. controls (8.5374, 10.5777) and (8.4989, 10.5773) .. (8.4611, 10.571).. controls (8.4233, 10.5647) and (8.3864, 10.5525) .. (8.353, 10.5337).. controls (8.2863, 10.496) and (8.2371, 10.4321) .. (8.2065, 10.3619).. controls (8.1474, 10.2263) and (8.1498, 10.0667) .. (8.2065, 9.9302).. controls (8.2363, 9.8583) and (8.2837, 9.7916) .. (8.3504, 9.7517).. controls (8.3838, 9.7318) and (8.4212, 9.7188) .. (8.4595, 9.712).. controls (8.4978, 9.7053) and (8.5369, 9.7048) .. (8.5758, 9.7048) -- (10.5819, 9.7048).. controls (10.7088, 9.6992) and (10.8373, 9.744) .. (10.9332, 9.8273).. controls (10.9814, 9.8691) and (11.0214, 9.9202) .. (11.0511, 9.9767).. controls (11.1012, 10.0718) and (11.1213, 10.1813) .. (11.1154, 10.2886).. controls (11.1104, 10.3818) and (11.0858, 10.4744) .. (11.0394, 10.5555).. controls (10.9877, 10.6459) and (10.9089, 10.7208) .. (10.8152, 10.7663).. controls (10.7445, 10.8007) and (10.6657, 10.8184) .. (10.5871, 10.8175) -- (10.1209, 10.8175);



  \path[draw=cd40000,line width=0.02cm] (5.2924, 11.128).. controls (5.1994, 11.1287) and (5.1064, 11.1038) .. (5.0262, 11.0568).. controls (4.9667, 11.0219) and (4.9142, 10.9749) .. (4.874, 10.9189).. controls (4.7903, 10.8025) and (4.7633, 10.6526) .. (4.7745, 10.5097).. controls (4.7825, 10.4066) and (4.8104, 10.3028) .. (4.8707, 10.2187).. controls (4.9108, 10.1629) and (4.9643, 10.1172) .. (5.0241, 10.0834).. controls (5.1045, 10.0379) and (5.1966, 10.0135) .. (5.2889, 10.0133) -- (7.3198, 10.0113).. controls (7.3852, 10.0112) and (7.4513, 10.0144) .. (7.5135, 10.0342).. controls (7.564, 10.0502) and (7.6112, 10.0756) .. (7.6545, 10.1061).. controls (7.7909, 10.2022) and (7.8883, 10.3505) .. (7.9279, 10.5125).. controls (7.9605, 10.6458) and (7.955, 10.7879) .. (7.9151, 10.9192).. controls (7.8813, 11.0304) and (7.8223, 11.1351) .. (7.7372, 11.2142).. controls (7.6542, 11.2913) and (7.5481, 11.3421) .. (7.4368, 11.363).. controls (7.3619, 11.377) and (7.2852, 11.3776) .. (7.209, 11.3776) -- (5.2924, 11.3776)(6.2976, 10.6402).. controls (6.3599, 10.6206) and (6.4222, 10.6007) .. (6.4843, 10.5805).. controls (6.625, 10.5348) and (6.7658, 10.4874) .. (6.9116, 10.4622).. controls (7.0039, 10.4463) and (7.0978, 10.4419) .. (7.1915, 10.441) -- (7.3037, 10.44).. controls (7.3248, 10.4398) and (7.3459, 10.4399) .. (7.3667, 10.4432).. controls (7.3874, 10.4465) and (7.4077, 10.4532) .. (7.426, 10.4635).. controls (7.4627, 10.4841) and (7.4895, 10.5193) .. (7.5064, 10.5578).. controls (7.5389, 10.6318) and (7.5392, 10.7195) .. (7.5064, 10.7933).. controls (7.4894, 10.8317) and (7.4624, 10.8666) .. (7.4258, 10.8871).. controls (7.4075, 10.8974) and (7.3872, 10.904) .. (7.3665, 10.9075).. controls (7.3458, 10.9109) and (7.3247, 10.9111) .. (7.3037, 10.9111) -- (5.2924, 10.9102).. controls (5.247, 10.9102) and (5.201, 10.9086) .. (5.1578, 10.8948).. controls (5.1146, 10.881) and (5.0751, 10.8556) .. (5.0451, 10.8215).. controls (4.99, 10.7588) and (4.9695, 10.6722) .. (4.9674, 10.5887).. controls (4.9652, 10.5026) and (4.9825, 10.4125) .. (5.0361, 10.3451).. controls (5.0658, 10.3077) and (5.1061, 10.2791) .. (5.1512, 10.2634).. controls (5.1962, 10.2477) and (5.2447, 10.2459) .. (5.2924, 10.2459) -- (7.2985, 10.2462).. controls (7.3372, 10.2462) and (7.376, 10.2466) .. (7.4142, 10.2528).. controls (7.4524, 10.2591) and (7.4897, 10.2711) .. (7.5235, 10.2899).. controls (7.5912, 10.3274) and (7.6415, 10.3914) .. (7.673, 10.462).. controls (7.7333, 10.5972) and (7.7314, 10.7577) .. (7.673, 10.8937).. controls (7.6458, 10.9571) and (7.6058, 11.0166) .. (7.55, 11.0573).. controls (7.5044, 11.0906) and (7.4498, 11.1102) .. (7.3943, 11.1206).. controls (7.3645, 11.1262) and (7.3341, 11.1281) .. (7.3037, 11.1281) -- (5.2924, 11.1281);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (5.8185, 9.5568){$\scriptstyle\ell(u_-)=6$};





==> figs/change_of_sign_demo_01.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (8.688, 10.8814) -- (8.688, 10.2123);



  \path[draw=c819d43,line width=0.02cm] (10.4872, 10.8814) -- (10.4872, 10.2123);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



  \path[draw=black,line width=0.02cm] (8.3793, 10.2112).. controls (8.3822, 10.2587) and (8.4, 10.3051) .. (8.4294, 10.3425).. controls (8.4595, 10.3807) and (8.5011, 10.409) .. (8.5461, 10.4276).. controls (8.5911, 10.4461) and (8.6395, 10.4554) .. (8.688, 10.4599).. controls (8.8359, 10.4735) and (8.985, 10.4433) .. (9.1251, 10.3941).. controls (9.2652, 10.3448) and (9.3977, 10.2768) .. (9.5312, 10.2118).. controls (9.681, 10.1389) and (9.8333, 10.0693) .. (9.9936, 10.0238).. controls (10.1538, 9.9783) and (10.3232, 9.9574) .. (10.4878, 9.9832).. controls (10.5379, 9.991) and (10.588, 10.0034) .. (10.6325, 10.0279).. controls (10.6769, 10.0524) and (10.7155, 10.09) .. (10.7336, 10.1374).. controls (10.7427, 10.1612) and (10.7464, 10.187) .. (10.7444, 10.2123);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (9.2078, 9.5499){$\scriptstyle{u=u_+u_-}$};



  \path[draw=black,fill=black,line width=0.0118cm,cm={ -0.6728,-0.3549,-0.3519,0.6804,(20.6941, 1.7605)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;





==> figs/change_of_sign_demo_02.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (8.688, 10.8814) -- (8.688, 10.2123);



  \path[draw=c819d43,line width=0.02cm] (10.4872, 10.8814) -- (10.4872, 10.2123);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



  \path[draw=black,line width=0.02cm] (8.3793, 10.2112).. controls (8.3822, 10.2587) and (8.4, 10.3051) .. (8.4294, 10.3425).. controls (8.4595, 10.3807) and (8.5011, 10.409) .. (8.5461, 10.4276).. controls (8.5911, 10.4461) and (8.6395, 10.4554) .. (8.688, 10.4599).. controls (8.8359, 10.4735) and (8.985, 10.4433) .. (9.1251, 10.3941).. controls (9.2652, 10.3448) and (9.3977, 10.2768) .. (9.5312, 10.2118).. controls (9.681, 10.1389) and (9.8333, 10.0693) .. (9.9936, 10.0238).. controls (10.1538, 9.9783) and (10.3232, 9.9574) .. (10.4878, 9.9832).. controls (10.5379, 9.991) and (10.588, 10.0034) .. (10.6325, 10.0279).. controls (10.6769, 10.0524) and (10.7155, 10.09) .. (10.7336, 10.1374).. controls (10.7427, 10.1612) and (10.7464, 10.187) .. (10.7444, 10.2123);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (9.2078, 9.5499){$\scriptstyle{u=u_-u_+}$};



  \path[draw=black,fill=black,line width=0.0118cm,cm={ 0.6449,0.4033,0.4008,-0.6528,(-2.1555, 17.7821)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;





==> figs/change_of_sign_demo_03.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (8.688, 10.8814) -- (8.688, 10.2123);



  \path[draw=c819d43,line width=0.02cm] (10.4872, 10.8814) -- (10.4872, 10.2123);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (9.2078, 9.5499){$\scriptstyle{u=u_+u_-}$};



  \path[draw=black,line width=0.02cm,cm={ 1.0,-0.0,-0.0,-1.0,(0.0, 20.4351)}] (8.3793, 10.2112).. controls (8.3822, 10.2587) and (8.4, 10.3051) .. (8.4294, 10.3425).. controls (8.4595, 10.3807) and (8.5011, 10.409) .. (8.5461, 10.4276).. controls (8.5911, 10.4461) and (8.6395, 10.4554) .. (8.688, 10.4599).. controls (8.8359, 10.4735) and (8.985, 10.4433) .. (9.1251, 10.3941).. controls (9.2652, 10.3448) and (9.3977, 10.2768) .. (9.5312, 10.2118).. controls (9.681, 10.1389) and (9.8333, 10.0693) .. (9.9936, 10.0238).. controls (10.1538, 9.9783) and (10.3232, 9.9574) .. (10.4878, 9.9832).. controls (10.5379, 9.991) and (10.588, 10.0034) .. (10.6325, 10.0279).. controls (10.6769, 10.0524) and (10.7155, 10.09) .. (10.7336, 10.1374).. controls (10.7427, 10.1612) and (10.7464, 10.187) .. (10.7444, 10.2123);



  \path[draw=black,fill=black,line width=0.0118cm,cm={ 0.6728,-0.3549,0.3519,0.6804,(-1.658, 1.7569)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;





==> figs/change_of_sign_demo_04.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (8.688, 10.8814) -- (8.688, 10.2123);



  \path[draw=c819d43,line width=0.02cm] (10.4872, 10.8814) -- (10.4872, 10.2123);



  \path[draw=black,fill=c484537,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (8.6811, 10.2112) -- (10.4872, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



  \node[text=black,anchor=south west,line width=0.02cm] (baseline_text) at (9.2078, 9.5499){$\scriptstyle{u=u_-u_+}$};



  \path[draw=black,line width=0.02cm,cm={ 1.0,-0.0,-0.0,-1.0,(0.0, 20.4351)}] (8.3793, 10.2112).. controls (8.3822, 10.2587) and (8.4, 10.3051) .. (8.4294, 10.3425).. controls (8.4595, 10.3807) and (8.5011, 10.409) .. (8.5461, 10.4276).. controls (8.5911, 10.4461) and (8.6395, 10.4554) .. (8.688, 10.4599).. controls (8.8359, 10.4735) and (8.985, 10.4433) .. (9.1251, 10.3941).. controls (9.2652, 10.3448) and (9.3977, 10.2768) .. (9.5312, 10.2118).. controls (9.681, 10.1389) and (9.8333, 10.0693) .. (9.9936, 10.0238).. controls (10.1538, 9.9783) and (10.3232, 9.9574) .. (10.4878, 9.9832).. controls (10.5379, 9.991) and (10.588, 10.0034) .. (10.6325, 10.0279).. controls (10.6769, 10.0524) and (10.7155, 10.09) .. (10.7336, 10.1374).. controls (10.7427, 10.1612) and (10.7464, 10.187) .. (10.7444, 10.2123);



  \path[draw=black,fill=black,line width=0.0118cm,cm={ -0.6728,0.3549,-0.3519,-0.6804,(20.6708, 18.6643)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;





==> figs/change_of_sign_u_and_v.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c484537}{RGB}{72,69,55}
\definecolor{c979797}{RGB}{151,151,151}
\definecolor{cd40000}{RGB}{212,0,0}

  \path[draw=c819d43,line width=0.02cm] (8.4882, 11.4475) -- (8.4882, 10.1396);



  \node[text=black,line width=0.005cm,xscale=0.9997,yscale=1.0003,anchor=south west] (text17) at (8.1216, 11.5968){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=c819d43,line width=0.02cm] (10.482, 11.4475) -- (10.482, 10.1396);



  \path[draw=black,fill=c484537,line width=0.0125cm,dash pattern=on 0.0125cm off 0.0501cm,cm={ 1.1964,-0.0,-0.0,1.1973,(-1.9065, -2.0883)}] (8.6811, 10.2112) -- (10.3545, 10.2123);



  \node[text=black,line width=0.005cm,xscale=0.9997,yscale=1.0003,anchor=south west] (text57948-7) at (10.275, 11.5968){$\scriptscriptstyle\lambda_{j}$};



  \node[anchor=south west,line width=0.02cm] (baseline_text) at (8.688, 10.2123){};



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.4882, 10.1396) circle (0.0458cm);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.482, 10.1396) circle (0.0458cm);



  \node[anchor=south west,line width=0.02cm,dash pattern=on 0.02cm off 0.02cm] (text35) at (8.4882, 10.1396){};



  \path[draw=cd40000,line width=0.02cm] (9.2404, 10.1375) -- (9.2391, 9.94).. controls (9.2383, 9.9172) and (9.2459, 9.8941) .. (9.2601, 9.8763).. controls (9.2717, 9.8619) and (9.2874, 9.851) .. (9.3045, 9.8441).. controls (9.3246, 9.8358) and (9.3466, 9.8329) .. (9.3683, 9.8316).. controls (9.39, 9.8304) and (9.4118, 9.8306) .. (9.4336, 9.8306) -- (10.522, 9.8306).. controls (10.561, 9.8306) and (10.6002, 9.831) .. (10.6387, 9.8373).. controls (10.6772, 9.8435) and (10.7149, 9.8556) .. (10.7491, 9.8744).. controls (10.8174, 9.912) and (10.8685, 9.9763) .. (10.8998, 10.0478).. controls (10.9426, 10.1456) and (10.9526, 10.2557) .. (10.9401, 10.3617).. controls (10.9342, 10.4114) and (10.9234, 10.4609) .. (10.9038, 10.507).. controls (10.8841, 10.553) and (10.8553, 10.5957) .. (10.8169, 10.628).. controls (10.7656, 10.6711) and (10.6996, 10.6936) .. (10.6333, 10.7042).. controls (10.567, 10.7147) and (10.4996, 10.7144) .. (10.4325, 10.7144) -- (8.2906, 10.7151);



  \path[draw=blue,line width=0.02cm] (9.2404, 10.1375) -- (9.2404, 10.2159).. controls (9.2412, 10.2457) and (9.2288, 10.2757) .. (9.2071, 10.2963).. controls (9.1933, 10.3093) and (9.1761, 10.3185) .. (9.1581, 10.3246).. controls (9.1401, 10.3307) and (9.1212, 10.3338) .. (9.1023, 10.3356).. controls (9.0644, 10.339) and (9.0263, 10.3379) .. (8.9883, 10.3378) -- (8.4023, 10.3378).. controls (8.3134, 10.3296) and (8.2294, 10.2788) .. (8.1809, 10.2039).. controls (8.1524, 10.16) and (8.1359, 10.1084) .. (8.1336, 10.0562).. controls (8.1312, 10.0039) and (8.143, 9.9511) .. (8.1674, 9.9048).. controls (8.1904, 9.8572) and (8.2256, 9.8155) .. (8.2686, 9.7848).. controls (8.3078, 9.7568) and (8.3532, 9.7382) .. (8.4003, 9.7283).. controls (8.4473, 9.7184) and (8.4958, 9.7176) .. (8.5438, 9.7175) -- (10.5208, 9.7168).. controls (10.603, 9.7168) and (10.6867, 9.7197) .. (10.7645, 9.7465).. controls (10.8422, 9.7732) and (10.9123, 9.8227) .. (10.9621, 9.8882).. controls (11.0228, 9.968) and (11.0525, 10.0675) .. (11.0667, 10.1669).. controls (11.0887, 10.322) and (11.0732, 10.488) .. (10.9904, 10.621).. controls (10.94, 10.7019) and (10.8647, 10.7673) .. (10.7767, 10.8037).. controls (10.6886, 10.84) and (10.5911, 10.8447) .. (10.4958, 10.8447) -- (10.2547, 10.8447);



  \path[draw=blue,line width=0.02cm,dash pattern=on 0.02cm off 0.02cm] (10.2547, 10.9779) -- (10.5552, 10.9779).. controls (10.6722, 10.9796) and (10.7895, 10.9516) .. (10.8931, 10.8973).. controls (10.9691, 10.8575) and (11.0383, 10.803) .. (11.0893, 10.734).. controls (11.1329, 10.675) and (11.1623, 10.6067) .. (11.1835, 10.5365).. controls (11.2036, 10.4695) and (11.2165, 10.4003) .. (11.2208, 10.3305).. controls (11.2264, 10.2389) and (11.2171, 10.1465) .. (11.1944, 10.0576).. controls (11.1702, 9.9627) and (11.1302, 9.8709) .. (11.0703, 9.7934).. controls (11.0137, 9.7202) and (10.9382, 9.6609) .. (10.8518, 9.6277).. controls (10.7654, 9.5946) and (10.671, 9.5901) .. (10.5785, 9.5902) -- (8.6072, 9.5909).. controls (8.5229, 9.5909) and (8.4378, 9.5925) .. (8.356, 9.6128).. controls (8.2742, 9.6331) and (8.1962, 9.6719) .. (8.1347, 9.7295).. controls (8.0551, 9.8041) and (8.0048, 9.9096) .. (7.9982, 10.0186).. controls (7.9916, 10.1276) and (8.0289, 10.2387) .. (8.1006, 10.321).. controls (8.1759, 10.4073) and (8.2883, 10.4601) .. (8.4027, 10.463) -- (9.5192, 10.4632).. controls (9.5337, 10.4632) and (9.5482, 10.4628) .. (9.5624, 10.4601).. controls (9.5767, 10.4574) and (9.5904, 10.4527) .. (9.6038, 10.447).. controls (9.6355, 10.4336) and (9.6657, 10.4149) .. (9.687, 10.3878).. controls (9.7109, 10.3576) and (9.7221, 10.3176) .. (9.7174, 10.2793) -- (9.7174, 10.1373);



  \path[draw=cd40000,line width=0.02cm,dash pattern=on 0.02cm off 0.02cm] (9.7174, 10.1373) -- (9.7174, 10.0878).. controls (9.7201, 10.0655) and (9.7289, 10.0441) .. (9.7425, 10.0263).. controls (9.7617, 10.0012) and (9.7898, 9.9839) .. (9.8197, 9.9736).. controls (9.8495, 9.9632) and (9.8812, 9.9592) .. (9.9128, 9.9577).. controls (9.9759, 9.9547) and (10.0392, 9.9585) .. (10.1024, 9.9588) -- (10.527, 9.9604).. controls (10.552, 9.9605) and (10.5771, 9.9609) .. (10.6018, 9.9651).. controls (10.6264, 9.9694) and (10.6505, 9.9776) .. (10.6722, 9.99).. controls (10.7156, 10.0149) and (10.7475, 10.0564) .. (10.7694, 10.1014).. controls (10.816, 10.1967) and (10.8255, 10.31) .. (10.7932, 10.4111).. controls (10.7843, 10.4388) and (10.7724, 10.4656) .. (10.756, 10.4896).. controls (10.7397, 10.5136) and (10.7188, 10.5346) .. (10.6944, 10.5504).. controls (10.67, 10.5662) and (10.6423, 10.5766) .. (10.6138, 10.582).. controls (10.5852, 10.5874) and (10.556, 10.5877) .. (10.5269, 10.5877) -- (8.2906, 10.5884);





==> figs/crossing_action_post.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c979797}{RGB}{151,151,151}

  \begin{scope}[shift={(-5.6632, 5.5942)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 10.9409) -- (10.4872, 10.2123);



    \node[text=black,line width=0.005cm,anchor=south west] (text17) at (10.1785, 11.0538){$\scriptscriptstyle\lambda_{i}$};



  \end{scope}
  \begin{scope}[shift={(-3.6287, 5.5895)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 10.9409) -- (10.4872, 10.2123);



    \node[text=black,line width=0.005cm,anchor=south west] (text17-2) at (10.1785, 11.0538){$\scriptscriptstyle\lambda_{j}$};



  \end{scope}
  \begin{scope}[shift={(0.0, -0.0614)}]
    \path[draw=black,line width=0.015cm,dash pattern=on 0.015cm off 0.06cm] (4.8156, 15.8632) -- (6.8585, 15.8632);



    \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-13.8368, 36.5585) circle (0.0458cm);



    \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-13.8368, 34.5214) circle (0.0458cm);



  \end{scope}
  \path[draw=black,fill=black,line width=0.023cm,cm={ 0.559,0.1367,0.1367,-0.559,(-0.3092, 28.6037)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \path[draw=black,fill=black,line width=0.023cm,cm={ -0.559,-0.1367,-0.1367,0.559,(11.9858, 3.6754)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \path[draw=black,line width=0.02cm] (5.84, 16.6101) -- (5.84, 16.4349).. controls (5.8402, 16.4029) and (5.8502, 16.3711) .. (5.8685, 16.3448).. controls (5.8976, 16.3029) and (5.9477, 16.2765) .. (5.9987, 16.2762) -- (6.8585, 16.2762).. controls (6.9142, 16.2762) and (6.9707, 16.2741) .. (7.0236, 16.2566).. controls (7.0765, 16.2391) and (7.1244, 16.2072) .. (7.1615, 16.1657).. controls (7.233, 16.0857) and (7.2629, 15.9755) .. (7.2662, 15.8682).. controls (7.2699, 15.7503) and (7.242, 15.628) .. (7.1685, 15.5358).. controls (7.1323, 15.4903) and (7.0847, 15.4534) .. (7.0303, 15.4326).. controls (6.976, 15.4119) and (6.9167, 15.4091) .. (6.8585, 15.4091) -- (4.8082, 15.4091).. controls (4.7789, 15.4091) and (4.7495, 15.4094) .. (4.7207, 15.4143).. controls (4.6919, 15.4191) and (4.6637, 15.4285) .. (4.6383, 15.443).. controls (4.5875, 15.472) and (4.5503, 15.5209) .. (4.5263, 15.5742).. controls (4.4799, 15.6769) and (4.4759, 15.7988) .. (4.5196, 15.9027).. controls (4.543, 15.9581) and (4.5813, 16.0084) .. (4.6336, 16.038).. controls (4.6598, 16.0527) and (4.6887, 16.0623) .. (4.7183, 16.0672).. controls (4.748, 16.0721) and (4.7781, 16.0724) .. (4.8082, 16.0724) -- (6.8318, 16.0724).. controls (6.8524, 16.0724) and (6.8732, 16.0721) .. (6.8934, 16.0682).. controls (6.9136, 16.0641) and (6.9331, 16.0564) .. (6.9501, 16.0449).. controls (6.9672, 16.0333) and (6.9816, 16.0181) .. (6.993, 16.0009).. controls (7.0044, 15.9837) and (7.0128, 15.9648) .. (7.0196, 15.9453).. controls (7.0442, 15.8756) and (7.0485, 15.7966) .. (7.0196, 15.7285).. controls (7.0044, 15.6927) and (6.9791, 15.6605) .. (6.9451, 15.6417).. controls (6.928, 15.6323) and (6.9092, 15.6263) .. (6.89, 15.6232).. controls (6.8708, 15.6201) and (6.8513, 15.62) .. (6.8318, 15.6201) -- (5.9429, 15.6238).. controls (5.9251, 15.6237) and (5.9073, 15.6284) .. (5.8919, 15.6372).. controls (5.8765, 15.646) and (5.8634, 15.6589) .. (5.8544, 15.6742).. controls (5.8445, 15.691) and (5.8397, 15.7103) .. (5.837, 15.7296).. controls (5.8308, 15.7751) and (5.8365, 15.8213) .. (5.837, 15.8672).. controls (5.8372, 15.8827) and (5.8368, 15.8983) .. (5.8331, 15.9134).. controls (5.8294, 15.9284) and (5.8222, 15.943) .. (5.8106, 15.9532).. controls (5.8001, 15.9624) and (5.7866, 15.9677) .. (5.7729, 15.9703).. controls (5.7592, 15.9729) and (5.7452, 15.973) .. (5.7312, 15.973) -- (4.8187, 15.977).. controls (4.7977, 15.977) and (4.7766, 15.9769) .. (4.7559, 15.9735).. controls (4.7352, 15.9701) and (4.7149, 15.9635) .. (4.6966, 15.9532).. controls (4.66, 15.9326) and (4.6331, 15.8976) .. (4.6161, 15.8592).. controls (4.5833, 15.7853) and (4.5832, 15.6975) .. (4.6161, 15.6237).. controls (4.6331, 15.5853) and (4.6601, 15.5505) .. (4.6967, 15.5299).. controls (4.715, 15.5196) and (4.7353, 15.513) .. (4.756, 15.5096).. controls (4.7767, 15.5061) and (4.7977, 15.5059) .. (4.8187, 15.5059) -- (6.8509, 15.5053).. controls (6.8932, 15.5053) and (6.9362, 15.5072) .. (6.9759, 15.5219).. controls (7.0155, 15.5366) and (7.0504, 15.5629) .. (7.0773, 15.5955).. controls (7.1304, 15.6597) and (7.1528, 15.7449) .. (7.1551, 15.8283).. controls (7.1574, 15.9143) and (7.1384, 16.0034) .. (7.0864, 16.0719).. controls (7.0595, 16.1074) and (7.0236, 16.1363) .. (6.9822, 16.1526).. controls (6.9408, 16.1689) and (6.8954, 16.1711) .. (6.8509, 16.1711) -- (4.824, 16.1708).. controls (4.7853, 16.1708) and (4.7465, 16.1704) .. (4.7083, 16.1642).. controls (4.6701, 16.1579) and (4.6328, 16.1458) .. (4.599, 16.127).. controls (4.5314, 16.0894) and (4.4812, 16.0255) .. (4.4494, 15.955).. controls (4.3886, 15.8198) and (4.3887, 15.6586) .. (4.4494, 15.5233).. controls (4.4811, 15.4527) and (4.5313, 15.3886) .. (4.5989, 15.351).. controls (4.6327, 15.3322) and (4.67, 15.3201) .. (4.7082, 15.3139).. controls (4.7464, 15.3077) and (4.7853, 15.3074) .. (4.824, 15.3075) -- (5.729, 15.3098).. controls (5.7503, 15.311) and (5.772, 15.3052) .. (5.7898, 15.2935).. controls (5.8044, 15.2839) and (5.8164, 15.2704) .. (5.8243, 15.2548).. controls (5.8321, 15.2391) and (5.8358, 15.2215) .. (5.8348, 15.204) -- (5.8348, 15.0159);



  \path[draw=black,fill=black,line width=0.023cm,cm={ 0.559,0.1367,0.1367,-0.559,(-0.314, 27.2905)}] (5.4435, 22.9858) -- (5.3196, 22.9566) -- (5.3563, 23.0785) -- cycle;



  \node[text=black,anchor=south west,line width=0.0185cm] (text40) at (5.7728, 15.6128){};





==> figs/crossing_diagonals.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (10.8047, 11.0997) -- (10.8047, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (10.8047, 10.2123) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (10.496, 11.2126){$\scriptscriptstyle\lambda_{j}$};



  \node[text=black,line width=0.005cm,anchor=south west] (text21055) at (10.4343, 10.1503){$\scriptstyle \nPoint_j$};



  \path[draw=c819d43,line width=0.02cm] (8.688, 11.0997) -- (8.688, 10.2123);



  \path[draw=black,fill=c979797,line width=0.0487cm] (8.688, 10.2123) circle (0.0458cm);



  \node[text=black,line width=0.005cm,anchor=south west] (text17) at (8.3793, 11.2126){$\scriptscriptstyle\lambda_{i}$};



  \node[text=black,line width=0.005cm,anchor=south west] (text18) at (8.8538, 10.1503){$\scriptstyle \nPoint_i$};



  \path[draw=black,line width=0.02cm,shift={(3.603, -5.5829)}] (4.8299, 16.3811) -- (5.4277, 16.3811).. controls (5.5628, 16.3766) and (5.6967, 16.3397) .. (5.815, 16.2743).. controls (5.951, 16.199) and (6.0638, 16.0884) .. (6.1713, 15.976).. controls (6.2788, 15.8636) and (6.3837, 15.747) .. (6.5096, 15.6557).. controls (6.6813, 15.5311) and (6.8894, 15.4573) .. (7.1012, 15.4461) -- (7.2301, 15.4462).. controls (7.2747, 15.4462) and (7.3197, 15.447) .. (7.3631, 15.4572).. controls (7.4064, 15.4675) and (7.4478, 15.4872) .. (7.4816, 15.5162).. controls (7.5154, 15.5453) and (7.5414, 15.583) .. (7.5584, 15.6241).. controls (7.5755, 15.6653) and (7.5839, 15.7096) .. (7.5876, 15.754).. controls (7.5917, 15.8034) and (7.59, 15.8536) .. (7.5772, 15.9014).. controls (7.5644, 15.9492) and (7.5401, 15.9942) .. (7.5051, 16.0292).. controls (7.4702, 16.0642) and (7.4252, 16.0886) .. (7.3773, 16.1011).. controls (7.3294, 16.1137) and (7.2794, 16.1145) .. (7.2299, 16.1144) -- (6.9466, 16.114);



  \path[draw=black,line width=0.02cm,dash pattern=on 0.02cm off 0.04cm,cm={ -1.0,-0.0,-0.0,1.0,(15.9796, -5.5829)}] (4.8299, 16.3811) -- (5.4277, 16.3811).. controls (5.5628, 16.3766) and (5.6967, 16.3397) .. (5.815, 16.2743).. controls (5.951, 16.199) and (6.0638, 16.0884) .. (6.1713, 15.976).. controls (6.2788, 15.8636) and (6.3837, 15.747) .. (6.5096, 15.6557).. controls (6.6813, 15.5311) and (6.8894, 15.4573) .. (7.1012, 15.4461) -- (7.2301, 15.4462).. controls (7.2747, 15.4462) and (7.3197, 15.447) .. (7.3631, 15.4572).. controls (7.4064, 15.4675) and (7.4478, 15.4872) .. (7.4816, 15.5162).. controls (7.5154, 15.5453) and (7.5414, 15.583) .. (7.5584, 15.6241).. controls (7.5755, 15.6653) and (7.5839, 15.7096) .. (7.5876, 15.754).. controls (7.5917, 15.8034) and (7.59, 15.8536) .. (7.5772, 15.9014).. controls (7.5644, 15.9492) and (7.5401, 15.9942) .. (7.5051, 16.0292).. controls (7.4702, 16.0642) and (7.4252, 16.0886) .. (7.3773, 16.1011).. controls (7.3294, 16.1137) and (7.2794, 16.1145) .. (7.2299, 16.1144) -- (6.9466, 16.114);





==> figs/crossing_io_01.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c979797}{RGB}{151,151,151}

  \begin{scope}[shift={(0.8956, 6.6924)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.6817) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (10.1785, 11.7946){$\scriptscriptstyle\lambda_{j}$};



  \end{scope}
  \begin{scope}[shift={(-1.0844, 6.6924)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.6817) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text17) at (10.1785, 11.7946){$\scriptscriptstyle\lambda_{i}$};



  \end{scope}
  \begin{scope}[shift={(2.9902, 6.6924)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.6817) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text1) at (10.1785, 11.7946){$\scriptscriptstyle\lambda_{k}$};



  \end{scope}
  \path[draw=black,line width=0.02cm] (13.7786, 17.325) -- (13.2803, 17.325) -- (12.8733, 17.325).. controls (12.8046, 17.325) and (12.7351, 17.3235) .. (12.6684, 17.307).. controls (12.6017, 17.2904) and (12.5387, 17.259) .. (12.4854, 17.2155).. controls (12.4322, 17.1719) and (12.3891, 17.1173) .. (12.3515, 17.0597).. controls (12.3139, 17.0021) and (12.2812, 16.9414) .. (12.2421, 16.8848).. controls (12.1328, 16.7267) and (11.9686, 16.6034) .. (11.7814, 16.5597).. controls (11.6878, 16.5379) and (11.5893, 16.536) .. (11.4954, 16.5565).. controls (11.4014, 16.577) and (11.3122, 16.6201) .. (11.2393, 16.6827).. controls (11.1315, 16.7752) and (11.061, 16.9131) .. (11.0606, 17.0552).. controls (11.0604, 17.1262) and (11.0774, 17.1974) .. (11.1111, 17.2599).. controls (11.1448, 17.3225) and (11.1952, 17.3761) .. (11.2563, 17.4123).. controls (11.3319, 17.457) and (11.4236, 17.4742) .. (11.5101, 17.459).. controls (11.5967, 17.4438) and (11.6773, 17.3962) .. (11.7318, 17.3273).. controls (11.7811, 17.2648) and (11.8086, 17.1861) .. (11.8128, 17.1066).. controls (11.817, 17.0271) and (11.7984, 16.947) .. (11.7631, 16.8756).. controls (11.6926, 16.7329) and (11.5586, 16.6289) .. (11.4121, 16.5665).. controls (11.1902, 16.4721) and (10.9408, 16.4649) .. (10.7007, 16.4869).. controls (10.5991, 16.4962) and (10.4979, 16.5105) .. (10.3977, 16.5296);



  \path[draw=black,fill=black,line width=0.0169cm,cm={ -0.1845,0.4995,-0.4995,-0.1845,(22.0328, 15.792)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;



  \path[draw=black,fill=black,line width=0.0169cm,cm={ -0.5318,-0.0262,0.0262,-0.5318,(14.6291, 25.6449)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;





==> figs/crossing_io_02.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c979797}{RGB}{151,151,151}

  \begin{scope}[shift={(0.9529, 6.6924)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.6817) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (10.1785, 11.7946){$\scriptscriptstyle\lambda_{k}$};



  \end{scope}
  \begin{scope}[shift={(-1.0844, 6.6924)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.6817) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text17) at (10.1785, 11.7946){$\scriptscriptstyle\lambda_{i}$};



  \end{scope}
  \begin{scope}[shift={(2.9902, 6.6924)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.6817) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text1) at (10.1785, 11.7946){$\scriptscriptstyle\lambda_{j}$};



  \end{scope}
  \path[draw=black,line width=0.02cm] (11.7397, 17.2438) -- (11.4343, 17.2438) -- (11.2523, 17.2438).. controls (11.0792, 17.2438) and (10.9043, 17.2348) .. (10.7386, 17.1852).. controls (10.5728, 17.1355) and (10.42, 17.0507) .. (10.2715, 16.9619).. controls (10.0667, 16.8395) and (9.8629, 16.7105) .. (9.6372, 16.6331).. controls (9.5308, 16.5965) and (9.4174, 16.5716) .. (9.3059, 16.5868).. controls (9.2501, 16.5943) and (9.1954, 16.612) .. (9.1474, 16.6415).. controls (9.0995, 16.6709) and (9.0584, 16.7124) .. (9.0323, 16.7623).. controls (9.01, 16.8051) and (8.9988, 16.8536) .. (8.9997, 16.9019).. controls (9.0006, 16.9502) and (9.0134, 16.9981) .. (9.0361, 17.0407).. controls (9.0816, 17.1259) and (9.1671, 17.1876) .. (9.2614, 17.2086).. controls (9.3276, 17.2234) and (9.3973, 17.219) .. (9.4631, 17.202).. controls (9.5288, 17.185) and (9.5908, 17.1555) .. (9.649, 17.1205).. controls (9.8551, 16.9965) and (10.0115, 16.8061) .. (10.1952, 16.6507).. controls (10.2876, 16.5725) and (10.3883, 16.5024) .. (10.5005, 16.4569).. controls (10.6503, 16.3962) and (10.8183, 16.3817) .. (10.9762, 16.4158);



  \path[draw=black,fill=black,line width=0.0169cm,cm={ -0.4157,-0.3327,0.3327,-0.4157,(8.1975, 26.2001)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;



  \path[draw=black,fill=black,line width=0.0169cm,cm={ -0.4412,-0.2981,0.2981,-0.4412,(9.0914, 26.9487)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;





==> figs/iji_turn_02.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{ce6e6e6}{RGB}{230,230,230}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=c819d43,line width=0.02cm] (8.4228, 13.9723) -- (8.4228, 13.7144);



  \path[draw=c819d43,line width=0.02cm,dash pattern=on 0.02cm off 0.04cm] (8.4228, 14.4372) -- (8.4228, 13.9723);



  \path[fill=ce6e6e6,line width=0.02cm] (8.0431, 13.4348).. controls (8.0153, 13.4714) and (8.0391, 13.4189) .. (7.9974, 13.5649).. controls (7.9432, 13.7544) and (8.022, 13.856) .. (8.1676, 13.9283).. controls (8.2101, 13.9493) and (8.253, 13.9576) .. (8.3359, 13.9605) -- (8.4096, 13.9631) -- (8.4107, 13.8389) -- (8.4118, 13.7147) -- (8.4232, 13.7134) -- (8.4346, 13.7121) -- (8.4346, 13.837) -- (8.4346, 13.9618) -- (8.6028, 13.9618) -- (8.771, 13.9618) -- (8.771, 13.9722) -- (8.771, 13.9826) -- (8.6028, 13.9826) -- (8.4346, 13.9826) -- (8.4346, 14.071) -- (8.4346, 14.4357) -- (9.3275, 14.43).. controls (10.6351, 14.4217) and (10.7194, 14.4282) .. (10.7482, 14.4217).. controls (10.9185, 14.383) and (11.0414, 14.2833) .. (11.0871, 14.1231).. controls (11.1107, 14.0401) and (11.1152, 14.1045) .. (11.1152, 13.879).. controls (11.1152, 13.7037) and (11.1039, 13.7839) .. (11.098, 13.7489).. controls (11.0699, 13.5815) and (11.0033, 13.4099) .. (10.8753, 13.3454).. controls (10.8399, 13.3275) and (10.7822, 13.2778) .. (10.7459, 13.3147) -- (10.7023, 13.306) -- (9.2343, 13.3053).. controls (8.4269, 13.3049) and (8.6602, 13.2792) .. (8.3735, 13.2914).. controls (8.3247, 13.2935) and (8.2735, 13.2892) .. (8.2277, 13.3062).. controls (8.1574, 13.3323) and (8.0885, 13.3751) .. (8.0431, 13.4348) -- cycle;



  \node[text=black,line width=0.005cm,anchor=south west] (text27967-3) at (10.3428, 13.4045){$\scriptstyle \nPoint_k$};



  \path[draw=c819d43,line width=0.02cm] (10.3735, 14.8134) -- (10.3735, 13.7144);



  \node[text=black,line width=0.005cm,anchor=south west] (text17-9-6) at (10.1177, 14.9263){$\scriptscriptstyle\lambda_{k}$};



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-15.9856, 40.0735) circle (0.0458cm);



  \path[draw=c819d43,line width=0.02cm] (8.4228, 14.8134) -- (8.4228, 14.4372);



  \node[text=black,line width=0.005cm,anchor=south west] (text17-8) at (8.167, 14.9263){$\scriptscriptstyle\lambda_{i}$};



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-15.9856, 38.1228) circle (0.0458cm);



  \path[fill=black,line width=0.0185cm,shift={(3.6072, -2.1531)}] (4.7681, 15.499) -- (6.9651, 15.4993);



  \path[draw=black,line width=0.02cm,shift={(3.6072, -2.1531)}] (4.5124, 16.5903) -- (6.9651, 16.5903).. controls (7.0443, 16.5903) and (7.1246, 16.5885) .. (7.2005, 16.566).. controls (7.2764, 16.5435) and (7.3465, 16.5003) .. (7.3983, 16.4404).. controls (7.4501, 16.3805) and (7.4829, 16.3056) .. (7.4988, 16.228).. controls (7.5147, 16.1504) and (7.5146, 16.0705) .. (7.5111, 15.9914).. controls (7.5078, 15.9173) and (7.5014, 15.8429) .. (7.481, 15.7716).. controls (7.4607, 15.7003) and (7.4257, 15.6325) .. (7.3746, 15.5788).. controls (7.3236, 15.5251) and (7.257, 15.4868) .. (7.1857, 15.4669).. controls (7.1143, 15.4469) and (7.0392, 15.4454) .. (6.9651, 15.4454) -- (4.7459, 15.4454).. controls (4.7106, 15.4454) and (4.6752, 15.4457) .. (4.6404, 15.4512).. controls (4.6056, 15.4568) and (4.5714, 15.4675) .. (4.5404, 15.4843).. controls (4.4785, 15.518) and (4.4319, 15.5763) .. (4.4057, 15.6418).. controls (4.3692, 15.7329) and (4.3692, 15.8379) .. (4.4057, 15.9289).. controls (4.4319, 15.9944) and (4.4785, 16.0527) .. (4.5404, 16.0864).. controls (4.5714, 16.1033) and (4.6056, 16.114) .. (4.6404, 16.1195).. controls (4.6752, 16.125) and (4.7106, 16.1253) .. (4.7459, 16.1253) -- (5.1602, 16.1253);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-9-3-0-2) at (9.3526, 13.427){$\scriptscriptstyle R$};



  \node[text=black,line width=0.005cm,anchor=south west] (text1-7) at (8.295, 13.4045){$\scriptstyle \nPoint_i$};



  \node[text=black,line width=0.005cm,anchor=south west] (text3) at (8.1587, 14.1197){$\scriptstyle \rho$};





==> figs/non_crossing_mu_ij.tex <==
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c979797}{RGB}{151,151,151}

  \path[draw=black,line width=0.0116cm,dash pattern=on 0.0116cm off 0.0464cm,cm={ 1.2928,-0.0,-0.0,1.295,(-1.8972, -4.568)}] (4.8222, 15.8642).. controls (4.8396, 15.6148) and (4.9412, 15.3721) .. (5.1068, 15.1848).. controls (5.2723, 14.9976) and (5.5007, 14.8669) .. (5.746, 14.8191).. controls (6.0641, 14.7571) and (6.4073, 14.838) .. (6.6641, 15.0356).. controls (6.9209, 15.2332) and (7.0871, 15.5442) .. (7.1086, 15.8675);



  \path[draw=black,line width=0.0116cm,dash pattern=on 0.0116cm off 0.0464cm,cm={ 1.2928,-0.0,-0.0,1.295,(-1.8972, -4.568)}] (5.9687, 15.8642).. controls (5.996, 15.5636) and (6.1475, 15.2763) .. (6.3799, 15.0839).. controls (6.6124, 14.8914) and (6.923, 14.7964) .. (7.2233, 14.8257).. controls (7.4871, 14.8514) and (7.7407, 14.972) .. (7.9273, 15.1603).. controls (8.1138, 15.3487) and (8.232, 15.6034) .. (8.2552, 15.8675);



  \node[text=black,line width=0.005cm,anchor=south west] (text57948-6-7) at (4.8283, 14.4769){$\scriptstyle{\mu_{i,j}}$};



  \node[text=black,line width=0.005cm,anchor=south west] (text16) at (7.3683, 14.3711){$\scriptstyle{\mu_{k,l}}$};



  \begin{scope}[shift={(-6.1503, 5.7644)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.2055) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text57948-7) at (10.1785, 11.3184){$\scriptscriptstyle\lambda_{i}$};



  \end{scope}
  \begin{scope}[shift={(-4.6681, 5.7644)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.2055) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text57948-7-2) at (10.1785, 11.3184){$\scriptscriptstyle\lambda_{k}$};



  \end{scope}
  \begin{scope}[shift={(-3.1945, 5.7686)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.2055) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text57948-7-28) at (10.1785, 11.3184){$\scriptscriptstyle\lambda_{j}$};



  \end{scope}
  \begin{scope}[shift={(-1.7123, 5.7686)}]
    \path[draw=c819d43,line width=0.02cm] (10.4872, 11.2055) -- (10.4872, 10.2123);



    \path[draw=black,fill=c979797,line width=0.0487cm] (10.4872, 10.2123) circle (0.0458cm);



    \node[text=black,line width=0.005cm,anchor=south west] (text57948-7-1) at (10.1785, 11.3184){$\scriptscriptstyle\lambda_{l}$};



  \end{scope}
  \path[draw=black,line width=0.02cm] (4.0994, 16.3022) -- (4.4599, 16.3022).. controls (4.4769, 16.3021) and (4.4938, 16.2977) .. (4.5086, 16.2895).. controls (4.5235, 16.2813) and (4.5362, 16.2692) .. (4.5452, 16.2548).. controls (4.5559, 16.2377) and (4.5613, 16.2176) .. (4.5635, 16.1975).. controls (4.5658, 16.1774) and (4.5651, 16.1571) .. (4.5645, 16.1369).. controls (4.563, 16.0864) and (4.5623, 16.0358) .. (4.5624, 15.9852).. controls (4.548, 15.6718) and (4.6722, 15.3546) .. (4.8955, 15.1343).. controls (5.0604, 14.9716) and (5.2769, 14.8619) .. (5.5057, 14.8251).. controls (5.5552, 14.8171) and (5.6026, 14.7969) .. (5.6427, 14.7668).. controls (5.7002, 14.7236) and (5.7412, 14.6614) .. (5.7687, 14.595).. controls (5.7976, 14.5253) and (5.8133, 14.4491) .. (5.8559, 14.3868).. controls (5.8945, 14.3303) and (5.9562, 14.2883) .. (6.0242, 14.2803).. controls (6.0537, 14.2768) and (6.0839, 14.2797) .. (6.1122, 14.2886).. controls (6.5357, 14.3713) and (6.9279, 14.6057) .. (7.2015, 14.9394).. controls (7.444, 15.2352) and (7.5926, 15.6069) .. (7.6209, 15.9884).. controls (7.6278, 16.0807) and (7.5972, 16.1753) .. (7.5374, 16.246).. controls (7.4774, 16.3171) and (7.388, 16.3633) .. (7.295, 16.3682).. controls (7.2387, 16.3711) and (7.1819, 16.3592) .. (7.1309, 16.3352).. controls (7.0799, 16.3111) and (7.0348, 16.275) .. (6.9992, 16.2313).. controls (6.9444, 16.1641) and (6.9122, 16.0787) .. (6.9091, 15.992).. controls (6.9043, 15.8054) and (6.8508, 15.6202) .. (6.7552, 15.4598).. controls (6.6597, 15.2994) and (6.5224, 15.1641) .. (6.3605, 15.071).. controls (6.1946, 14.9756) and (6.0034, 14.9247) .. (5.812, 14.9249).. controls (5.6206, 14.925) and (5.4295, 14.976) .. (5.2634, 15.071).. controls (5.1011, 15.1638) and (4.9629, 15.2985) .. (4.8669, 15.4589).. controls (4.7709, 15.6193) and (4.7174, 15.8051) .. (4.7148, 15.992).. controls (4.7142, 16.0359) and (4.7163, 16.0797) .. (4.7185, 16.1235).. controls (4.7209, 16.1701) and (4.7234, 16.2172) .. (4.7161, 16.2634).. controls (4.7095, 16.3047) and (4.6949, 16.345) .. (4.6717, 16.3797).. controls (4.6253, 16.4491) and (4.5434, 16.4933) .. (4.4599, 16.494) -- (4.0994, 16.494);





==> figs/square_impossible.tex <==
\definecolor{ce6e6e6}{RGB}{230,230,230}
\definecolor{c819d43}{RGB}{129,157,67}
\definecolor{c979797}{RGB}{151,151,151}

  \path[fill=ce6e6e6,line width=0.02cm] (4.2325, 23.2062).. controls (4.0308, 23.2318) and (3.8672, 23.3274) .. (3.7662, 23.479).. controls (3.7299, 23.5334) and (3.7007, 23.6036) .. (3.6854, 23.6728).. controls (3.6755, 23.7182) and (3.6746, 23.8269) .. (3.6838, 23.8691).. controls (3.7175, 24.0224) and (3.8112, 24.1344) .. (3.9391, 24.1746).. controls (3.9755, 24.186) and (4.0087, 24.1901) .. (4.0645, 24.1901).. controls (4.1158, 24.1901) and (4.1159, 24.19) .. (4.1159, 24.1712).. controls (4.1159, 24.1613) and (4.1183, 24.1619) .. (4.1441, 24.1784) -- (4.1624, 24.1901) -- (4.2119, 24.1901) -- (4.2614, 24.1901) -- (4.2614, 23.9789) -- (4.2614, 23.7678) -- (4.2484, 23.7638).. controls (4.1999, 23.7493) and (4.1845, 23.6798) .. (4.2223, 23.6456).. controls (4.2497, 23.6206) and (4.293, 23.6206) .. (4.3205, 23.6456).. controls (4.3577, 23.6794) and (4.3437, 23.7477) .. (4.2963, 23.7634) -- (4.2846, 23.7672) -- (4.2846, 23.9786) -- (4.2846, 24.1901) -- (4.3458, 24.1901) -- (4.407, 24.1901) -- (4.407, 24.2016) -- (4.407, 24.2132) -- (4.3458, 24.2132) -- (4.2846, 24.2132) -- (4.2846, 24.4398) -- (4.2846, 24.6663) -- (4.3491, 24.6663) -- (4.4136, 24.6663) -- (4.4136, 24.6531).. controls (4.4136, 24.6458) and (4.4145, 24.6398) .. (4.4156, 24.6398).. controls (4.4168, 24.6398) and (4.4262, 24.645) .. (4.4366, 24.6513) -- (4.4555, 24.6628) -- (4.4883, 24.6579).. controls (4.7897, 24.6129) and (5.0248, 24.3568) .. (5.0652, 24.0296).. controls (5.0703, 23.9885) and (5.0695, 23.8918) .. (5.0638, 23.8459).. controls (5.0257, 23.5419) and (4.8159, 23.3006) .. (4.5248, 23.226).. controls (4.5009, 23.2199) and (4.4658, 23.2124) .. (4.4467, 23.2094).. controls (4.3984, 23.2018) and (4.2813, 23.2) .. (4.2325, 23.2062) -- cycle;



  \path[draw=c819d43,line width=0.02cm] (4.2726, 23.6972) -- (4.2726, 25.1969);



  \node[text=black,line width=0.005cm,xscale=1.0003,yscale=0.9997,anchor=south west] (text75238) at (3.9145, 25.3178){$\scriptscriptstyle\lambda_i$};



  \path[draw=black,line width=0.0185cm,cm={ 1.0367,-0.0,-0.0,1.1231,(-0.3675, -1.95)}] (4.6029, 23.2852) -- (4.258, 23.2852).. controls (4.1833, 23.2874) and (4.1081, 23.2649) .. (4.0469, 23.222).. controls (3.9625, 23.1628) and (3.9071, 23.0658) .. (3.8928, 22.9637).. controls (3.8784, 22.8616) and (3.9038, 22.7554) .. (3.9574, 22.6673).. controls (4.0109, 22.5791) and (4.0916, 22.5088) .. (4.1834, 22.4618).. controls (4.2752, 22.4148) and (4.3778, 22.3906) .. (4.4808, 22.3848).. controls (4.6089, 22.3777) and (4.7391, 22.3991) .. (4.8561, 22.4516).. controls (4.9732, 22.5041) and (5.0767, 22.5882) .. (5.1479, 22.6949).. controls (5.2373, 22.8288) and (5.2734, 22.9971) .. (5.2477, 23.156).. controls (5.222, 23.3149) and (5.135, 23.4629) .. (5.0093, 23.5635).. controls (4.8949, 23.655) and (4.7494, 23.7069) .. (4.6029, 23.7085) -- (4.258, 23.7085);



  \node[text=black,line width=0.005cm,xscale=1.0003,yscale=0.9997,anchor=south west] (text6) at (4.9822, 24.5433){$\scriptscriptstyle\gamma_u$};



  \node[text=black,line width=0.005cm,xscale=1.0003,yscale=0.9997,anchor=south west] (text7) at (4.5316, 23.4405){$\scriptscriptstyle R$};



  \path[draw=black,fill=black,line width=0.015cm,cm={ -0.3791,0.4627,-0.4629,-0.3789,(15.3076, 27.2897)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;



  \path[draw=black,fill=black,line width=0.015cm,cm={ -0.3791,0.4627,-0.4629,-0.3789,(15.0097, 26.8132)}] (8.1902, 16.8198) -- (8.0991, 16.7825) -- (8.1124, 16.8801) -- cycle;



  \path[draw=black,fill=c979797,line width=0.0487cm,cm={ 0.0,1.0,1.0,0.0,(-29.7, 29.7)}] (-6.0028, 33.9714) circle (0.0458cm);




